Classification of three-dimensional exceptional log canonical hypersurface singularities I

All varieties, extremal contractions, singularities are divided on exceptional and non-exceptional ones. Roughly speaking, there are the infinite families of non-exceptional varieties, extremal contractions or singularities and only the finite number of the types of exceptional ones. This subdivision is well demonstrated by the example of Du Val singularities. There are two infinite series of non-exceptional singularities: $A_n$ and $D_n$ and only three types of exceptional ones: $E_6$, $E_7$ and $E_8$. Also the importance of exceptionality phenomenon follows from the next observation: A). If a variety, extremal contraction or singularity is non-exceptional then the linear system $|-nK_X|$ must have a "good" member for small $n$. For example we can take $n\in \{1,2\}$ for the two-dimensional singularities and $n\in \{1,2,3,4,6\}$ for the three-dimensional singularities. B). Exceptional ones are "bounded" and can be classified. Using the inductive method of algebraic variety classification it was obtained the description of three-dimensional exceptional hypersurface singularities in this paper.

==> (inline-0) <==
\begin{supertabular}{|c|c|c|c|}
\hline
No. & $g(z,x,y)$ & log Del Pezzo surface & Index\\
\hline
%\Это старые случаи для x^7
1& $x^7 + azy^{4n} +by^{6n}$ &
$t^2 + z^3 + x + azy^4+by^6 \subset \PP(3,2,6,1)$  & 7\\
& $n=2,3,4,5,6$  & $\PP(3,2,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac{6}{7},\frac{n-1}{n})$} & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
2& $x^7+azy^{2n}+by^{3n}$ &
$ t+ z^3+x+azy^2+by^3 \subset \PP(3,1,3,1) $  &7,8,14 \\
& $n=3;5;9,11,13$ & $\PP(3,1,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},\frac{n-1}{n})$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
3& $x^7 + y^{2n},n=4,5;8;$ &
$ t^2 + z + x + y^2 \subset \PP(1,2,2,1) $  &7,9,15,\\
 &
$10,11,13;16,17,19,20$ & $\PP(1,2,1)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{6}{7},\frac{n-1}{n})$} &21\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
4 & $x^7 + y^{n}$ &$t+z+x+y\subset \PP(1,1,1,1)$
 &12,14,18,
\\
 &
$n=11;13;17;19;$ & $ \PP^2 $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},\frac{6}{7},
\frac{n-1}{n})$}

& 21,24,28,\\
 &  23;25;29;31;37,41& & 30,36,42
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
5 & $x^{i}f_{7-i}(x,y^2)$ & $ t^2 +z +x^{i}f_{7-i}(x,y^2)\subset
\PP(7,14,2,1)$  &3
\\
& $i \le 3$ &   $ \PP(7,2,1)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}&
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
6 &$azy^2x^if_{4-i}(x,y^3)+$
 &
$t +z^3 +g(z,x,y)\subset \PP(21,7,3,1)$  &2
\\
&$x^{j}f_{7-j}(x,y^3),i\le 3||j \le 4$ &  $ \PP(7,3,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
7 & $x^{i}f_{7-i}(x,y^4)$ & $ t^2 +z +x^{i}f_{7-i}(x,y^2)\subset
\PP(7,14,2,1)$  &3
\\
& $i \le 5$ &   $ \PP(7,2,1)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{1}{2})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
8 & $x^{i}f_{7-i}(x,y^5)$ & $t +z +x^{i}f_{7-i}(x,y)\subset
\PP(7,7,1,1)$  &6
\\
& $i \le 5$ &   $ \PP(7,1,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,\frac{4}{5})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
9 & $x^{7}+ ax^{4}y^n+ bxy^{2n}$ & $t +z +x^{7}+ ax^{4}y+bxy^2
\subset \PP(7,7,1,3)$  &6,12,18
\\
&$n=5\  b\ne 0;7,11;13,17$  &  $ \PP(7,1,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,\frac{n-1}{n})$}
&
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
10 & $x^{7}+ ax^{4}y^{2n}+ bxy^{4n}$ & $t^2 +z
+g(z,x,y^{1/n})\subset \PP(7,14,2,3)$  &3,9
\\
&$n=2\ b\ne 0;4,5,7,8$  & $ \PP(7,2,3)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{n-1}{n})$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
11 & $x^{7}+ xy^n$ & $t +z +x^7+ xy \subset \PP(7,7,1,6)$
&8,12,15,
\\
&$n=$7;11;13;17;19; &  $ \PP(7,1,6)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,\frac{n-1}{n})$}
&18,22,24,
\\
&23; 25,29;31,35& & 30,36\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
12 & $x^{2i+1}f_{3-i}(x^2,y^n)$ & $t+z+g(z,x,y^{1/n})  \subset
\PP(7,7,1,2)$  &6,12
\\
&$n=5 \ i\le 1;7,11$ & $ \PP(7,1,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,\frac{n-1}{n})$}
&
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
13 & $azy^{n}x^{2i}f_{2-i}(x^2,y^{3n})+$ & $t+z^3+g(z,x,y^{1/n})
\subset \PP(21,7,3,2)$  &2,4
\\
&$+x^{2j+1}f_{3-j}(x^2,y^{3n}), n=1$ &  $ \PP(7,3,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$} &\\
&$ij=0; n=3\  i\le 1 || j\le 2$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
14 & $x^{7}+ x^{2}y^n, n=7;11;$ & $t +z +x^7+ x^{2}y \subset
\PP(7,7,1,5)$  &9,12,16,
\\
&$13;17;19,23;29 $& $ \PP(7,1,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,\frac{n-1}{n})$}
&18,24,30\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
15 & $x^{7}+ azx^3y^{2n}+bx^{2}y^{6n}$ & $ t^2+z^3+g(z,x,y^{1/n})
\subset \PP(21,14,6,5)$  &4,5
\\
&$n=2\ b \ne 0;3,4$&
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
16 & $x^{7}+azx^3y^n+bx^{2}y^{3n}$ & $ t +z^3
+g(z,x,y^{1/n})\subset \PP(21,7,3,5)$  &4,10
\\
&$n=3\ b \ne 0;7,9$& $ \PP(7,3,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$}&
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
17 & $x^{7}+ x^{2}y^{2n}$ & $t^2 +z +x^7+ x^{2}y^2 \subset
\PP(7,14,2,5)$  &9,15
\\
&$n=4,7,8;11,13,14$&  $ \PP(7,2,5)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{n-1}{n})$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
18 & $x^{7}+azx^2y^{2n}+ $ & $t +z^3 +g(z,x,y^{1/n})\subset
\PP(21,7,3,4)$  &8
\\
&$+bx^{3}y^{3n}, n=3,5,7$&  $ \PP(7,3,4)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
19 & $x^{7}+x^{3}y^{n}$ & $t+z+x^7+x^{3}y \subset \PP(7,7,1,4)$
&10,12,18,
\\
&$n=7;11;13,17;19,23$&  $ \PP(7,1,4)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,\frac{n-1}{n})$}
& 24
\\
\hline
%Новые случаи для x^7
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
20 & $x^{7}+zy^n, n=5;9;11,$ & $t+z^3+x+zy \subset \PP(3,1,3,2)$
&7,10,14,
\\
&$13;15;17,19;23,25,27$&  $ \PP(1,3,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},\frac{n-1}{n})$}
&16,22,28
\\
\hline 21 & $x^7+zxy^{2n}, n=3,4,5;$ & $t^2+z^3+x^7+zxy^2 \subset
\PP(21,14,6,11)$  &5,11
\\
&$6,7,8,9,10$& $\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
22 & $x^{7}+zxy^n, n=5,7;9;$ & $t+z^3+x^7+zxy \subset
\PP(21,7,3,11)$  &8,10,16,
\\
&$13,15;17,19,21$&  $ \PP(7,3,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$} &22
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
23 & $x^{7}+zx^2y^n, n=5,7,9;$ & $t+z^3+x^7+zx^2y \subset
\PP(21,7,3,8)$  &10,16
\\
&$11,13,15$&  $ \PP(7,3,8)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
24 & $x^iy^jf_{6-i-j}(x,y)$ & $t^2+z+g(z,x,y) \subset \PP(4,8,1,1)$  &3
\\
&$i=j=1$ &  $ \PP(4,1,1)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}   &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
25 & $x^8+azy^{2n}+by^{3n}$ & $t^2 +z^3 +x^2+azy^2+by^3 \subset
\PP(3,2,3,2)$  &5,8
\\
&$n=3,5;7$ & $\Diff$=
\scriptsize{$(0,0,\frac{3}{4},\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
26 & $x^8+ y^n$ & $t^2 +z +x^2+ y \subset \PP(1,2,1,2)$
&12,13,18,
\\
&$n=11;13;17;19;23$ & $ \PP(1,1,2)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{3}{4},\frac{n-1}{n})$}&
21,24
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
27 & $azy^3x^{4i}f_{1-i}(x^4,y^9)+$ & $t^2 +z^3
+g(z,x^{1/4},y^{1/3})\subset \PP(3,2,3,1)$  &4
\\
&$x^{4j}f_{2-j}(x^4,y^9), i=0 || j=0$ &
$\Diff$=\scriptsize{$(0,0,\frac{3}{4},\frac{2}{3})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
28 & $x^8+ ax^{4}y^n+by^{2n}$ & $t^2+z+x^2+axy+by^2 \subset
\PP(1,2,1,1)$  &6,9,12
\\
&$n=5\  b\ne 0;7;11$ &  $ \PP^2$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{3}{4},\frac{n-1}{n})$}&
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
29 & $azy^2x^{2i}f_{2-i}(x^2,y^3)+$ & $ t^2 +z^3 +g(z,x^{1/2},y)
\subset \PP(6,4,3,1)$  &2
\\
& $x^{2j}f_{4-j}(x^2,y^3), i\le 1 || j\le 1$
&$\Diff$=\scriptsize{$(0,0,\frac{1}{2},0)$}  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
30 & $x^{i}f_{8-i}(x,y^2)$ & $t^2 +z +x^{i}f_{8-i}(x,y) \subset
\PP(4,8,1,1)$  &3
\\
&$i \le 4$ &  $ \PP(4,1,1)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{1}{2})$}&
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
31 & $x^{2i}f_{4-i}(x^2,y^5)$ & $t^2 +z + x^{i}f_{4-i}(x,y)
\subset \PP(2,4,1,1)$  &6
\\
&$i\le 2$ & $ \PP(2,1,1)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{1}{2},\frac{4}{5} )$}&
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
32 & $x^8+ xy^n, n=8;10;$ & $t^2+z+x^8+ xy \subset \PP(4,8,1,7)$
&9,10,12
\\
&$11;13;16,17;19,20$& $ \PP(4,1,7)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{n-1}{n})$}
&13,18,21\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
33 & $x^8+azx^3y^n+bxy^{3n}$& $t^2+z^3+g(z,x,y^{1/n}) \subset
\PP(12,8,3,7)$  &4,7
\\
&$ b\ne 0\& (n=3,4);5,6$  &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
34 & $x^8+ x^{2}y^n$ & $t^2 +z +x^4+ xy \subset \PP(2,4,1,3)$
&7,12,15,
\\
&$n=7;11;13;17$ & $ \PP(2,1,3)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{1}{2},\frac{n-1}{n})$}
&18\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
35 & $x^8+ ax^{5}y^n+bx^{2}y^{2n}$ & $t^2 +z +x^8+ ax^{5}y+bx^{2}y^2 \subset
\PP(4,8,1,3)$  &6,9
\\
&$ b\ne 0 \& (n=4,5);7,8$ &$\PP(4,1,3)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{n-1}{n})$}&
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
36 & $x^8+ x^{3}y^n$ & $t^2 +z +x^8+ x^{3}y \subset \PP(4,8,1,5)$
&7,9,12
\\
&$n=7;8;11;13,14$  & $ \PP(4,1,5)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{n-1}{n})$}
&15\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
37 & $x^8+azx^2y^{2n}+$ & $t^2 +z^3 +g(z,x,y^{1/n}) \subset
\PP(12,8,3,5)$  &5
\\
&$+bx^{3}y^{3n}, n=3,4$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
38 & $x^8+zy^n$ & $t^2 +z^3 +x^2+zy \subset \PP(3,2,3,4)$
&7,10,13,
\\
&$n=7;9;11,13;15$ &
$\Diff$=\scriptsize{$(0,0,\frac{3}{4},\frac{n-1}{n})$}
&16\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
39 & $x^8+zxy^n, n=5;6,7;$ & $t^2 +z^3 +x^8+zxy \subset
\PP(12,8,3,13)$  &5,7,10,
\\
&$8,9,10;11,12$ & $\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&13\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
40 & $x^8+zx^2y^n$ & $t^2 +z^3 +x^4+zxy \subset \PP(6,4,3,5)$
&7,10
\\
&$n=7;9$ &
$\Diff$=\scriptsize{$(0,0,\frac{1}{2},\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
41 & $x^{7}y+ y^n$ & $t +z +xy+y ^n \subset \PP(n,n,n-1,1)$
&12,15,21,
\\
&$n=11;13;17;19;23;$& $ \PP(n,n-1,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},\frac{6}{7},0)$}
&22,28,30,\\
&25;31;35 & &36,42 \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
42 & $x^{7}y+ azy^{4n}+$ &
$t^2+z^3+g(z,x^{1/7},y)\subset\PP(3n,2n,6n-1,1)$  &7
\\
&$+by^{6n}, n=2,3,4,5$  &
$\Diff$=\scriptsize{$(0,0,\frac{6}{7},0)$}
&\\
\hline 43 & $x^{7}y+azy^{2n}+$ & $t +z^3 +g(z,x^{1/7},y) \subset
\PP(3n,n,3n-1,1)$  &7,8,14
\\
&$+by^{3n}, n=3;7;9,11$  &$ \PP(n,3n-1,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
44 & $x^{7}y+ y^{2n}, n=5;7,$ & $t^2 +z +xy+y^{2n} \subset
\PP(n,2n,2n-1,1)$  &7,9,15,
\\
&$8;10,13;14,16,17$ & $ \PP(n,2n-1,1)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{6}{7},0)$}
&21\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
45 & $\underline{a}zx^if_{5-i}(x,y^2)+$ & $t +z^3 + g(z,x,y)\subset
\PP(15,5,2,1)$  &2
\\
&$+\underline{b}yx^jf_{7-j}(x,y^2)$  & $ \PP(5,2,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
&$i\le 2 || j\le 4$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
46 & $yx^{i}f_{7-i}(x,y^3)$ & $t^2 +z + g(z,x,y)\subset
\PP(11,22,3,1)$  &3
\\
&$i \le 5$& $ \PP(11,3,1)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
47 & $yx^{i}f_{7-i}(x,y^4)$ & $t +z +g(z,x,y) \subset
\PP(29,29,4,1)$  &6
\\
&$i \le 5$  & $ \PP(29,4,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
48 & $x^{7}y+ xy^n, n=8;12;$ & $t +z + g(z,x,y) \subset
\PP(7n-1,7n-1,n-1,6)$  &9,15,16,
\\
&$14;18;20;24,26;30$ & $ \PP(7n-1,n-1,6) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&22,24,30,\\
&&&36\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
49 & $x^{7}y+ ax^{4}y^{n+1}+bxy^{2n+1}$ & $t+z+g(z,x,y) \subset
\PP(7n+3,7n+3,n,3)$  &6,12,18
\\
&$n=4\ b\ne 0;8,10;14$&  $\PP(7n+3,n,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
50 & $x^{7}y+ ax^{4}y^{2n+2}+bxy^{4n+3}$ & $t^2+z+g(z,x,y) \subset
\PP(7n+5,14n+10,2n+1,3)$  &3,9
\\
&$n=2\ b\ne 0;3,5,6$& $\PP(7n+5,2n+1,3)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
51 & $yx^{2i+1}f_{3-i}(x^2,y^n)$ & $t +z + g(z,x,y)\subset
\PP(7n+2,7n+2,n,2)$  &6,12
\\
&$(n=3,5)\& i\le1; 9$  &$ \PP(7n+2,n,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
52 & $azy^3x^{2i}f_{2-i}(x^2,y^7)+$ &
$t+z^3+g(z,x,y)\subset \PP(51,17,7,2)$  &4\\
&$+yx^{2j+1}f_{3-j}(x^2,y^7)$ & $ \PP(17,7,2) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
53 & $x^{7}y+ x^{2}y^n$ & $t +z + g(z,x,y) \subset
\PP(7n-2,7n-2,n-1,5)$  &9,10,16,
\\
&$n=7;9;13;15;19;25$  & $ \PP(7n-2,n-1,5) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&18,24,30\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
54 & $x^{7}y+ x^{2}y^{2n}$ & $t^2 +z + g(z,x,y) \subset
\PP(7n-1,14n-2,2n-1,5)$  &9,15
\\
&$n=5,6;9,11,12$  &$ \PP(7n-1,2n-1,5) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
55 & $x^{7}y+azx^3y^{2n+2}+$ & $t +z^3 +g \subset
\PP(42n+33,14n+11,6n+4,5)$  &10
\\
&$+bx^{2}y^{6n+5}, n=2,3$ & $ \PP(14n+11,6n+4,5) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
56 & $x^{7}y+azx^3y^{2n+1}+$ & $ t^2 +z^3 +g \subset
\PP(21n+6,14n+4,6n+1,5) $  &4,5
\\
&$+bx^{2}y^{6n+2}, n=1\ b\ne 0;2,3$ & $\Diff=\emptyset $
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
57 & $x^{7}y+ x^{3}y^n$ & $t +z +g(z,x,y) \subset
\PP(7n-3,7n-3,n-1,4)$  &10,12,18,
\\
&$n=8;10;14,16;20$& $ \PP(7n-3,n-1,4) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&24\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
58 & $x^{7}y+azx^2y^{2n}+$ & $t +z^3 + g(z,x,y) \subset
\PP(21n-3,7n-1,3n-1,4)$  &8
\\
&$+bx^{3}y^{3n},\ n=4,6$& $ \PP(7n-1,3n-1,4) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
59 & $x^7y+zy^n,\ n=7;9;$ & $t +z^3+xy+zy^n \subset
\PP(3n,n,3n-2,2)$  &8,10,14,
\\
&$11;13;15,19;21,23$& $ \PP(n,3n-2,2) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},0)$}
&16,22,28 \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
60 & $x^7y+zxy^n$ & $t +z^3 + g(z,x,y) \subset
\PP(21n-3,7n-1,3n-2,11)$  &8,16,22
\\
&$n=6;10,12,14;16,18$& $ \PP(7n-1,3n-2,11) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
61 & $x^{7}y+zxy^{2n+1}$ & $ t^2 +z^3 +g \subset
\PP(21n+9,14n+6,6n+1,11) $  &5,11
\\
&$n=2,3,4;5,6,7,8$ & $\Diff=\emptyset $
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
62 & $x^7y+zx^2y^n$ & $t +z^3 + g(z,x,y) \subset
\PP(21n-6,7n-2,3n-2,8)$  &10,16
\\
&$n=5,7,9;11,13$& $ \PP(7n-2,3n-2,8) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
63 & $\underline{a}zx^{i}y^{i_1}f_{6-i-i_1}(x,y)+$ & $t +z^3 +g(z,x,y)\subset
\PP(9,3,1,1)$  &2
\\
&$ +\underline{b}x^{j}y^{j_1}f_{9-j-j_1}(x,y)$ & $ \PP(3,1,1) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
&$(i=1 || j\le 2)\&(i_1=1 ||  j_1\le 2)$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
64 & $ax^9+bzx^6+y^{2n}$ & $t^2+z^3+ax^3+bzx^2+y^2 \subset
\PP(3,2,2,3)$  &5,7,9
\\
&$n=5;7;8$ &
$\Diff$=\scriptsize{$(0,0,\frac{2}{3},\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
65 & $ax^9+bzx^6+ y^n$ & $t +z^3 +ax^3+y+bzx^2 \subset
\PP(3,1,1,3)$  &12,14,18
\\
&$n=11;13;17$  &$ \PP(1,1,3) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{2}{3},\frac{n-1}{n})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
66 & $\underline{a}zx^{3i}f_{2-i}(x^3,y^4)+$ & $ t^2+z^3+g(z,x^{1/3},y^{1/2})
\subset \PP(3,2,2,1)$  & 3
\\
&$+\underline{b}x^{3j}f_{3-j}(x^3,y^4),i=0 || j\le 1$&
$\Diff$=\scriptsize{$(0,0,\frac{2}{3},\frac{1}{2})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
67 & $\underline{a}zx^{3i}f_{2-i}(x^3,y^5)+ $ &
$t+z^3+g(z,x^{1/3},y^{1/5})\subset \PP(3,1,1,1)$  & 6
\\
&$+\underline{b}x^{3j}f_{3-j}(x^3,y^5),i\le 1 || j\le 1$ & $\PP^2$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{2}{3},\frac{4}{5})$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
68 & $ax^9+bzx^6+ xy^n$ & $t +z^3 +ax^9+xy+bzx^6 \subset
\PP(9,3,1,8)$  &10,12,14,
\\
&$n=9;11;13;15$  & $ \PP(3,1,8) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$}
&16 \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
69 & $\underline{a}zx^{2+4i}f_{1-i}(x^4,y^n)+$ & $t+z^3+g(z,x,y^{1/n})\subset
\PP(9,3,1,4)$  &6,8
\\
&$+\underline{b}x^{4j+1}f_{2-j}(x^4,y^n)$ & $ \PP(3,1,4) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$}
& \\
&$n=5\  i=0 || j=0;\ 7$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
70 & $\underline{a}zx^{2i}f_{3-i}(x^2,y^3)+$ & $t +z^3 +g(z,x,y^{1/3})
\subset \PP(9,3,1,2)$  &4
\\
&$\underline{b}x^{2j+1}f_{4-j}(x^2,y^3),i\le1 || j\le1$  & $ \PP(3,1,2) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{2}{3})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
71 & $ax^9+bzx^6+ x^{2}y^{2n}$ & $t^2 +z^3+g(z,x,y^{1/n}) \subset
\PP(9,6,2,7)$  &5,7
\\
&$n=4,5;6$  &$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
72 & $ax^9+bzx^6+ x^{2}y^n$ & $ t +z^3 +g(z,x,y^{1/n}) \subset
\PP(9,3,1,7)$  &10,12,14
\\
&$n=9;11;13$ & $ \PP(3,1,7) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
73 & $\underline{a}zx^{6i}f_{1-i}(x^6,y^n)+$ & $t +z^3 +g(z,x^{1/3},y^{1/n}) \subset
\PP(3,1,1,2)$  &8,12
\\
&$\underline{b}x^{6j+3}f_{1-j}(x^6,y^n),n=7;11$ & $ \PP(1,1,2) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{2}{3},\frac{n-1}{n})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
74 & $dx^9+azxy^{2n}+bx^{4}y^{2n}+$ &
$t^2+z^3+g(z,x,y^{1/n})  \subset \PP(9,6,2,5) $  &3,5\\
&$+czx^6,(n=3\ a\ne 0;4)\& |d|+|c|\ne 0$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
75 & $dx^9+azxy^n+bx^4y^n+czx^6,$ & $t +z^3 +g(z,x,y^{1/n})
\subset \PP(9,3,1,5)$  &8,10
\\
&$(n=7;9)\& (|a|+|b|\ne 0\ |d|+|c|\ne 0)$ & $ \PP(3,1,5) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
76 & $x^{8}y+ y^{2n}$ & $ t^2 +z +xy+y^{2n} \subset
\PP(n,2n,2n-1,1)$  &9
\\
&$n=5,8$ & $ \PP(n,2n-1,1) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{7}{8},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
77 & $x^{8}y+azy^{4n}+by^{6n}$ & $t^2+z^3+g(z,x^{1/8},y) \subset
\PP(3n,2n,6n-1,1)$  &8
\\
&$n=2,3$  & $\Diff$=\scriptsize{$(0,0,\frac{7}{8},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
78 & $x^{8}y+ y^{2n}$ & $t^2 +z +xy+y^{2n} \subset
\PP(n,2n,2n-1,1)$  &9,24
\\
&$n=7;10$  &$ \PP(n,2n-1,1) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{7}{8},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
79 & $yx^{4i}f_{2-i}(x^4,y^{n-1})$ & $t^2+z+g(z,x^{1/2},y)\subset
\PP(2n-1,4n-2,n-1,2)$  &3,12
\\
&$n=6\ i=0; n=10\ i\le 1$& $ \PP(2n-1,n-1,2)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{1}{2},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
80 & $azy^3x^{4i}f_{1-i}(x^4,y^7)+$ & $t^2+z^3+g(z,x^{1/2},y)
\subset \PP(15,10,7,2)$  &4
\\
&$+yx^{4j}f_{2-j}(x^4,y^7),\ i=0 || j\le 1$ &
$\Diff$=\scriptsize{$(0,0,\frac{1}{2},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
81 & $yx^{2i}f_{4-i}(x^2,y^3)$ & $t^2 +z +g(z,x,y)  \subset
\PP(13,26,3,2)$  &3
\\
&$i\le 2$  & $ \PP(13,3,2) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
82 & $yx^{i}f_{8-i}(x,y^2)$ & $ t+z +g(z,x,y)  \subset
\PP(17,17,2,1)$  &6
\\
&$i\le 5$ & $ \PP(17,2,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
83 & $x^{8}y+ xy^n$ & $t +z +g(z,x,y) \subset
\PP(8n-1,8n-1,n-1,7)$  &10,12,18,
\\
&$n=9;10;12,16;13;18$ & $\PP(8n-1,n-1,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&30,42\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
84 & $x^{8}y+azx^3y^{n+1}+bxy^{3n+2}$ & $t+z^3+g(z,x,y) \subset
\PP(24n+15,8n+5,3n+1,7)$  &4,14
\\
&$n=3 \ b\ne 0 ;4,5$ & $\PP(8n+5,3n+1,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
85 & $x^{8}y+ x^{2}y^n$ & $ t^2 +z +g(z,x,y) \subset
\PP(4n-1,8n-2,n-1,6)$  &9
\\
&$n=8,12,14$ & $\PP(4n-1,n-1,6)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
86 & $x^{8}y+ax^{5}y^{n+1}+bx^{2}y^{2n+1}$ & $t+ z
+g(z,x,y)  \subset \PP(8n+3,8n+3,n,3)$  &6,18
\\
&$(n=4,5) \& \ b\ne 0;7$ & $ \PP(8n+3,n,3) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
87 & $x^{8}y+ x^{3}y^n$ & $t+z+g(z,x,y) \subset
\PP(8n-3,8n-3,n-1,5)$  &12,30
\\
&$n=7,8,10;13$ & $\PP(8n-3,n-1,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
88 & $x^{8}y+azx^2y^{2n}+bx^{3}y^{3n}$ & $t +z^3 +g(z,x,y) \subset
\PP(24n-3,8n-1,3n-1,5)$  &10
\\
&$n=3,4$ & $\PP(8n-1,3n-1,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
89 & $x^8y+zy^n$ & $t^2+z^3+x^2y+zy^n \subset \PP(3n,2n,3n-2,4)$
&5,16
\\
&$n=7,9;11,13$  & $\Diff$=\scriptsize{$(0,0,\frac{3}{4},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
90 & $x^{8}y+zxy^n$ & $t+z^3+g(z,x,y) \subset
\PP(24n-3,8n-1,3n-2,13)$  &10,26
\\
&$n=6,7,8,9;10,11$ & $\PP(8n-1,3n-2,13)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
91 & $x^8y+zx^2y^n$ & $t^2+z^3+g(z,x,y) \subset
\PP(12n-3,8n-2,3n-2,10)$  &10
\\
&$n=5,7$  & $\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
92 & $x^{7}y^2+ y^n$ & $t+z+xy^2+y^n \subset \PP(n,n,n-2,1)$
&15,18,24,
\\
&$n=11;13;17;19;25;29$ &$\PP(n,n-2,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},\frac{6}{7},0)$}
&28,36,42 \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
93 & $x^{7}y^2+ y^{2n}$ & $t^2+z+xy^2+y^{2n} \subset
\PP(n,2n,2n-2,1)$  &7,9,15,
\\
&$n=5;7;11;13$ &$\PP(n,2n-2,1)$,\ $\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{6}{7},0)$}&21 \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
94 & $x^{7}y^2+ y^{4n}$ & $ t^2+z+xy^2+y^{2n} \subset
\PP(n,2n,2n-1,1)$  &15,21
\\
&$n=5;7$ &$\PP(n,2n-1,1)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{6}{7},\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
95 & $x^{7}y^2+azy^{2n}+by^{3n}$ & $t+z^3+g(z,x^{1/7},y) \subset
\PP(3n,n,3n-2,1)$  &8,14
\\
&$n=5;7,9$ &$\PP(n,3n-2,1) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
96 & $x^{7}y^2+azy^{8n}+by^{12n}$ & $ t^2+z^3+g(z,x^{1/7},y^{1/2})
\subset \PP(3n,2n,6n-1,1)$  &7
\\
&$n=1,2$ &$\Diff$=\scriptsize{$(0,0,\frac{6}{7},\frac{1}{2})$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
97 & $x^{7}y^2+azy^{12}+by^{18}$& $ t^2+z^3+g(z,x^{1/7},y) \subset
\PP(9,6,16,1)$  &7
\\
& &$\Diff$=\scriptsize{$(0,0,\frac{6}{7},0)$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
98 & $y^{2}x^{i}f_{7-i}(x,y^2)$ & $ t^2+z +yx^{i}f_{7-i}(x,y)
\subset \PP(4,8,1,1)$  &3
\\
&$i\le 4$ & $ \PP(4,1,1) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{1}{2})$}& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
99 & $y^{2}x^{i}f_{7-i}(x,y^3)$ & $t+z +g(z,x,y) \subset
\PP(23,23,3,1)$  &6
\\
&$i\le 5$& $ \PP(23,3,1) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
100& $x^{7}y^2+ xy^n$ & $t+z+g(z,x,y) \subset
\PP(7n-2,7n-2,n-2,6)$  &12,18,22,
\\
&$n=9;13;15;19,21;25$ &$\PP(7n-2,n-2,6)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&30,36\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
101& $x^{3i+1}y^2f_{2-i}(x^3,y^{2n})$ & $t^2+z+g(z,x,y)\subset
\PP(7n+3,14n+6,2n,3)$  &3,9
\\
&$n=2\ i=0;4\ i\le 1$ & $ \PP(7n+3,2n,3) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
102 & $x^{7}y^2+ ax^{4}y^{12}+bxy^{22}$ & $t^2+z+x^{7}y+
ax^{4}y^6+bxy^{11} \subset \PP(19,38,5,3)$  &9
\\
&& $ \PP(19,5,3)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{1}{2})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
103 & $x^{7}y^2+ ax^{4}y^{n+1}+bxy^{2n}$ & $t+z+g(z,x,y) \subset
\PP(7n-1,7n-1,n-1,3)$  &12,18
\\
&$n=6,8;12$& $ \PP(7n-1,n-1,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
104 & $y^{2}x^{2i+1}f_{3-i}(x^2,y^n)$ & $t +z +g(z,x,y)  \subset
\PP(7n+4,7n+4,n,2)$  &6,12
\\
&$n=3\ i\le 1;7 \ i\le 2$& $ \PP(7n+4,n,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
105 & $azy^3x^{2i}f_{2-i}(x^2,y^5)+$ & $ t+z^3 +g(z,x,y)  \subset
\PP(39,13,5,2)$  &4
\\
&$+y^{2}x^{2j+1}f_{3-j}(x^2,y^5)$  & $ \PP(13,5,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
106 & $x^{7}y^2+ x^{2}y^n$ & $t +z +g(z,x,y) \subset
\PP(7n-4,7n-4,n-2,5)$  &12,16,24,
\\
&$n=9;11;15;21$ & $\PP(7n-2,n-2,5) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}&30\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
107 & $x^{7}y^2+ x^{2}y^{4n}$ & $t^2 +z +x^{7}y+x^{2}y^{2n}
\subset \PP(7n-1,14n-2,2n-1,5)$  &9,15
\\
&$n=2;5$ & $\PP(7n-1,2n-1,5) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{1}{2})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
108 & $x^{7}y^2+ x^{2}y^{2n}$ & $t^2 +z+g(z,x,y) \subset
\PP(7n-2,14n-4,2n-2,5)$  &9,15
\\
&$n=7;9$ & $\PP(7n-2,2n-2,5) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
109 & $x^{7}y^2+azx^3y^{n+1}+$ & $t+z^3 +g(z,x,y) \subset
\PP(21n+3,7n+1,3n-1,5)$  &10
\\
&$+bx^{2}y^{3n+1},\ n=4,6$ & $\PP(7n+1,3n-1,5) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
110 & $x^{7}y^2+ azx^3y^4+$ & $t^2+z^3 +g(z,x,y) \subset
\PP(33,22,8,5) $  &4
\\
&$+x^{2}y^{10}$ & $\Diff$=\scriptsize{$\emptyset$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
111 & $x^{7}y^2+azx^3y^6$ & $ t^2 +z^3 +g(z,x,y^{1/2}) \subset
\PP(27,18,7,5)$  &5
\\
&$+bx^{2}y^{16}$& $\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
112 & $x^{7}y^2+ x^{3}y^n$ & $t+z+g(z,x,y) \subset
\PP(7n-6,7n-6,n-2,4)$  &10,18,24
\\
&$n=7;11,13;17$&$\PP(7n-6,n-2,4) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
113 & $x^{7}y^2+azx^2y^{2n}+$ & $t+z^3+g(z,x,y) \subset
\PP(21n-6,7n-2,3n-2,4)$  &8
\\
&$+bx^{3}y^{3n},n=3,5$ &$\PP(7n-2,3n-2,4) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
114 & $x^7y^2+zy^n$ & $t+z^3+xy^2+zy^n \subset \PP(3n,n,3n-4,2)$
&10,14,16,
\\
&$n=7;9;11;15;17,19$ &$\PP(n,3n-4,2) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},0)$}
&22,28\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
115 & $x^{7}y^2+zxy^{4n+2}$ & $ t^2+z^3 +g(z,x,y^{1/2}) \subset
\PP(21n+9,14n+6,6n+1,11)$  &5,11
\\
&$n=1;2,3$& $\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
116 & $x^{7}y^2+zxy^n$ & $t+z^3+g(z,x,y) \subset
\PP(21n-6,7n-2,3n-4,11)$  &10,16,22
\\
&$n=7;9,11;13,15$ &$\PP(7n-2,3n-4,11) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
117 & $x^{7}y^2+zxy^{4n}$ & $ t^2 +z^3 +g(z,x,y) \subset
\PP(42n-3,28n-2,12n-4,11)$  &5,11
\\
&$n=2;3$& $\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
118 & $x^{7}y^2+zx^2y^n$ & $t+z^3+g(z,x,y) \subset
\PP(21n-12,7n-4,3n-4,8)$  &10,16
\\
&$n=5,7;9,11$ &$\PP(7n-4,3n-4,8) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
119 & $x^{i}y^{j}f_{10-i-j}(x,y)$ & $t^2+z +g(z,x,y) \subset
\PP(5,10,1,1)$  &3
\\
&$i\le 3\& j\le 3$& $ \PP(5,1,1) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
120 & $x^{10}+ y^n$ & $t^2+z+x^2+y \subset \PP(1,2,1,2)$  &12,15
\\
&$n=11;13$ &$\PP(1,1,2) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{4}{5},\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
121 & $zy^2(\underline{a}x^5+by^6)+$ &
$t^2+z^3+g(z,x^{1/5},y^{1/2}) \subset \PP(3,2,3,1)$  &5
\\
&$\underline{c}x^{5j}f_{2-j}(x^5,y^6), b\ne 0 || j=0$&
$\Diff$=\scriptsize{$(0,0,\frac{4}{5},\frac{1}{2})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
122 & $x^{10}+ ax^{5}y^7+by^{14}$ & $t^2+z+x^2+axy+by^2 \subset
\PP(1,2,1,1)$  &15
\\
& & $\PP^2$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{4}{5},\frac{6}{7})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
123 & $x^{10}+ xy^n$ & $t^2 +z +x^{10}+xy \subset \PP(5,10,1,9)$
&12,27
\\
&$n=10,11;13$ & $\PP(5,1,9)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{n-1}{n})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
124 & $x^{3i+1}f_{3-i}(x^3,y^4)$ & $t^2+z +x^{3i+1}f_{3-i}(x^3,y)
\subset \PP(5,10,1,3)$  &9
\\
&$i=0,1$& $ \PP(5,1,3)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{3}{4})$}& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
125 & $x^{10}+azx^4y^3+$ & $ t^2 +z^3 +x^{10}+azx^4y+x^2y^3 \subset
\PP(15,10,3,8)$  &4
\\
&$+x^{2}y^9 $&  $\Diff$=\scriptsize{$(0,0,0,\frac{2}{3})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
126 & $x^{10}+ ax^{6}y^5+x^{2}y^{10}$ &
$t^2+z+x^{10}+ax^{6}y+x^{2}y^2 \subset \PP(5,10,1,4)$  &6
\\
&& $\PP(5,1,4)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{4}{5})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
127 & $x^{10}+ x^{2}y^{11}$ & $t^2 +z +x^{10}+x^{2}y \subset
\PP(5,10,1,8)$  &12
\\
&  &$\PP(5,1,8) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{10}{11})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
128 & $x^{10}+ x^{3}y^n$ & $t^2 +z +x^{10}+x^{3}y \subset
\PP(5,10,1,7)$  &9,21
\\
&$n=8;10$ & $\PP(5,1,7) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{n-1}{n})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
129 & $x^{10}+azx^2y^6+$ & $t^2 +z^3 +g(z,x,y^{1/3}) \subset
\PP(15,10,3,7)$  &7
\\
& $+bx^{3}y^{9}$&   $\Diff$=\scriptsize{$(0,0,0,\frac{2}{3})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
130 & $x^{10}+ x^{4}y^{7}$ & $t^2 +z +x^{10}+x^{4}y \subset
\PP(5,10,1,6)$  &9
\\
&& $\PP(5,1,6) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{6}{7})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
131 & $x^{10}+zy^n$ & $t^2 +z^3 +zy+x^2 \subset \PP(3,2,3,4)$
&7,10
\\
& $n=7;9$&
$\Diff$=\scriptsize{$(0,0,\frac{4}{5},\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
132 & $x^{10}+zxy^n$ & $t^2 +z^3+zxy+x^{10} \subset
\PP(15,10,3,17)$  &7,17
\\
& $n=6,7;8$&   $\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
133 & $x^{10}+zx^2y^5$ & $t^2 +z^3+zx^2y+x^{10} \subset
\PP(15,10,3,14)$  &7
\\
& &   $\Diff$=\scriptsize{$(0,0,0,\frac{4}{5})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
134 & $x^{10}+zx^3y^5$ & $t^2 +z^3+zx^3y+x^{10} \subset
\PP(15,10,3,11)$  &11
\\
& &   $\Diff$=\scriptsize{$(0,0,0,\frac{4}{5})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
135 & $x^{9}y+azx^3y^4+y^{11}$ & $t +z^3 +g(z,x^{1/3},y) \subset
\PP(33,11,10,3)$  &4
\\
&  & $\PP(11,10,3) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{2}{3},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
136 & $x^{9}y+azy^8+by^{12}$ & $ t^2 +z^3+azy^8+xy+by^{12} \subset
\PP(6,4,11,1)$  &9
\\
& & $\Diff$=\scriptsize{$(0,0,\frac{8}{9},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
137 & $\underline{a}zy^2x^{3i+2}f_{1-i}(x^3,y^4)+$ & $t+z^3+g(z,x,y)  \subset
\PP(39,13,4,3)$  &6
\\
&$+\underline{b}yx^{3j}f_{3-j}(x^3,y^4)$ & $ \PP(13,4,3) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
138 & $x^{9}y+azx^3y^5+by^{14}$ & $ t^2 +z^3 +g(z,x^{1/3},y)
\subset \PP(21,14,13,3)$  &9
\\
& & $\Diff$=\scriptsize{$(0,0,\frac{2}{3},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
139 & $x^{9}y+azy^{10}+by^{15}$ & $t+z^3+g(z,x^{1/9},y) \subset
\PP(15,5,14,1)$  &18
\\
&  &$\PP(5,14,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{8}{9},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
140 & $x^{9}y+ xy^n$ & $t +z +g(z,x,y) \subset
\PP(9n-1,9n-1,n-1,8)$  &12,30,48
\\
&$n=10;12;14$& $\PP(9n-1,n-1,8) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
141 & $x^{9}y+ ax^{5}y^6+xy^{11}$ & $t+z+g(z,x,y) \subset
\PP(49,49,5,4)$  &6
\\
&  & $\PP(49,5,4)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
142 & $yx^{2i+1}f_{4-i}(x^2,y^3)$ & $t+z +g(z,x,y) \subset
\PP(29,29,3,2)$  &12
\\
&$i\le 2$& $ \PP(29,3,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
143 & $x^{9}y+ x^{2}y^n$ & $t+z+g(z,x,y) \subset
\PP(9n-2,9n-2,n-1,7)$  &12
\\
&$n=9,11$ &$\PP(9n-2,n-1,7) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
144 & $x^{9}y+ x^{2}y^{2n}$ & $t^2+z+g(z,x,y) \subset
\PP(9n-1,18n-2,2n-1,7)$  &12,21
\\
&$n=5;6$ &$\PP(9n-1,2n-1,7) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
145 & $x^{9}y+azx^4y^3+x^3y^8$ & $ t +z^3 +g(z,x,y) \subset
\PP(69,23,7,6)$  &4
\\
&& $\PP(23,7,6)$,\ $\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
146 & $x^{9}y+x^{4}y^n$ & $ t +z +g(z,x,y)\subset
\PP(9n-4,9n-4,n-1,5)$  &18,30
\\
&$n=7;9$ & $\PP(9n-4,n-1,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
147 & $x^{9}y+ x^{4}y^8$ & $t^2 +z +g(z,x,y)\subset
\PP(34,68,7,5)$  &15
\\
& & $\PP(34,7,5)$,\ $\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
148 & $x^{9}y+zy^n$ & $ t+z^3+xy+zy^n\subset \PP(3n,n,3n-2,2)$ &10
\\
&$n=7,9$ & $\PP(n,3n-2,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{8}{9},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
149 & $x^{9}y+zxy^n$ & $ t+z^3+g(z,x,y)\subset
\PP(27n-3,9n-1,3n-2,15)$  &10
\\
&$n=6,8$ & $\PP(9n-1,3n-2,15)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
150 & $x^9y+zxy^7$ & $t^2+z^3+g(z,x,y)\subset \PP(93,62,19,15)$ &5
\\
& &   $\Diff=\emptyset$&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
151 & $x^{9}y+zx^2y^n$ & $ t+z^3+g(z,x,y)\subset
\PP(27n-6,9n-2,3n-2,12)$  &14,24
\\
&$n=5;7$ & $\PP(9n-2,3n-2,12)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
152 & $x^{8}y^2+ y^n$ & $t^2 +z +x^{2}y^2+y^n \subset
\PP(n,2n,n-2,2)$  &16,18,24
\\
&$n=11;13;17$& $\PP(n,n-2,2)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{3}{4},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
153 & $x^{8}y^2+azy^{10}+by^{15}$ & $t^2 +z^3 +g(z,x^{1/4},y)
\subset \PP(15,10,13,2)$  &8
\\
&&  $\Diff$=\scriptsize{$(0,0,\frac{3}{4},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
154 & $azy^3x^{4i}f_{1-i}(x^4,y^5)+$ & $t^2+z^3+g(z,x^{1/4},y)
\subset \PP(6,4,5,1)$  &4
\\
&$+y^2x^{4j}f_{2-j}(x^4,y^5)$ &
$\Diff$=\scriptsize{$(0,0,\frac{3}{4},0)$}& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
155 & $x^{8}y^2+ ax^{4}y^9+by^{16}$ &
$t^2+z+x^{2}y^2+axy^9+by^{16} \subset \PP(8,16,7,1)$  &12
\\
&  &$\PP(8,7,1)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{3}{4},0)$}& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
156 & $y^{2}x^{2i}f_{4-i}(x^2,y^3)$ & $t^2+z
+y^{2}x^{i}f_{4-i}(x,y^3) \subset \PP(7,14,3,1)$  &6
\\
&$i\le 2$& $ \PP(7,3,1) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{1}{2},0)$}& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
157 & $x^{8}y^2+azx^3y^{n+1}+$ & $t^2 +z^3 +g(z,x,y) \subset
\PP(12n+3,8n+2,3n-1,7) $  &4,7
\\
&$+bxy^{3n+1},n=3\ b\ne 0;4$ & $\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
158 & $x^{8}y^2+ xy^n$ & $t^2 +z +g(z,x,y) \subset
\PP(4n-1,8n-2,n-2,7)$  &15,18,21
\\
&$n=11,12;14;15$& $\PP(4n-1,n-2,7)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
159 & $x^{8}y^2+ x^{2}y^n$ & $t^2 +z +x^{4}y^2+xy^n \subset
\PP(2n-1,4n-2,n-2,3)$  &12,18
\\
&$n=9;13$& $\PP(2n-1,n-2,3)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{1}{2},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
160 & $x^{3i+2}y^2f_{2-i}(x^3,y^{n-2})$ & $t^2+z+g(z,x,y)\subset
\PP(4n-5,8n-10,n-2,3)$  &6,9
\\
&$n=6\ i=0;\ 7\ i\le 1$ & $ \PP(4n-5,n-2,3)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
161 & $x^{8}y^2+ x^{3}y^n$ & $t^2 +z +g(z,x,y) \subset
\PP(4n-3,8n-6,n-2,5)$  &9,12,15
\\
&$n=8;10;11$& $\PP(4n-3,n-2,5)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
162 & $x^{8}y^2+azx^2y^6+bx^{3}y^{9}$ & $t^2 +z^3+g(z,x,y) \subset
\PP(33,22,7,5) $  &5
\\
&  &$\Diff=\emptyset$&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
163 & $x^8y^2+zy^n$ & $t^2+z^3+x^2y^2+zy^n \subset
\PP(3n,2n,3n-4,4)$  &10,13,16
\\
&$n=7;9;11$ & $\Diff$=\scriptsize{$(0,0,\frac{3}{4},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
164 & $x^8y^2+zxy^n$ & $t^2+z^3+g(z,x,y)\subset
\PP(12n-3,8n-2,3n-4,13)$  &7,10,13
\\
&$n=6;7,8;9$ & $\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
165 & $x^8y^2+zx^2y^n$ & $t^2+z^3+x^4y^2+zxy^n \subset
\PP(6n-3,4n-2,3n-4,5)$  &7,10
\\
&$n=5;7$ & $\Diff$=\scriptsize{$(0,0,\frac{1}{2},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
166 & $x^{7}y^3+ y^n$ & $t +z +xy^3+y^n \subset \PP(n,n,n-3,1)$
&18,22,36,
\\
&$n=11;13;19;23$ & $\PP(n,n-3,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},\frac{6}{7},0)$}&42\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
167 & $x^{7}y^3+ y^{2n}$ & $t^2 +z +xy^3+y^{2n} \subset
\PP(n,2n,2n-3,1)$  &15,21
\\
&$n=7,8;10,11$  & $\PP(n,2n-3,1)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{6}{7},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
168 & $x^{7}y^3+azy^{2n}+by^{3n}$ & $t+z^3 +g(z,x^{1/7},y) \subset
\PP(3n,n,3n-3,1)$  &8,14
\\
&$n=5;7$& $\PP(n,3n-3,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
169 & $x^{7}y^3+azy^8+by^{12}$ & $ t^2 +z^3 +g(z,x^{1/7},y)
\subset \PP(6,4,9,1)$  &7
\\
&  &$\Diff$=\scriptsize{$(0,0,\frac{6}{7},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
170 & $x^{7}y^3+azy^{12}+by^{18}$ & $ t^2 +z^3
+g(z,x^{1/7},y^{1/3}) \subset \PP(3,2,5,1)$  &7
\\
&&  $\Diff$=\scriptsize{$(0,0,\frac{6}{7},\frac{2}{3})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
171 & $y^{3}x^{i}f_{7-i}(x,y^2)$ & $t+z +g(z,x,y) \subset
\PP(17,17,2,1)$  &6
\\
&$i\le 5$& $ \PP(17,2,1) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
172 & $x^{7}y^3+ xy^n$ & $t+z+g(z,x,y) \subset
\PP(7n-3,7n-3,n-3,6)$  &16,24,30
\\
&$n=10;14;16;20$ &$\PP(7n-3,n-3,6) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&36\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
173 & $x^{7}y^3 + ax^{4}y^{n+2} +bxy^{2n+1}$ & $t+z+g(z,x,y)
\subset \PP(7n+2,7n+2,n-1,3)$  &12,18
\\
&$n=5;9$&$\PP(7n+2,n-1,3) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
174 & $x^{7}y^3 + ax^{4}y^{2n+2} +bxy^{4n+1}$ & $t^2+z+g(z,x,y)
\subset \PP(7n+1,14n+2,2n-1,3)$  &9
\\
&$n=3,4$ &$\PP(7n+1,2n-1,3) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
175 & $y^{3}x^{2i+1}f_{3-i}(x^2,y^3)$ & $t+z^3
+yx^{2i+1}f_{3-i}(x^2,y) \subset \PP(9,3,1,2)$  &4
\\
&$i=0,1$& $ \PP(3,1,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{2}{3})$}& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
176 & $y^{3}x^{2i+1}f_{3-i}(x^2,y^5)$ & $t+z +g(z,x,y) \subset
\PP(41,41,5,2)$  &12
\\
&$i\le 2$& $ \PP(41,5,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
177 & $x^{7}y^3+azx^3y^4+x^{2}y^9$ & $t +z^3 +g(z,x,y) \subset
\PP(57,19,6,5)$  &4
\\
&& $\PP(19,6,5)$,\ $\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
178 & $x^{7}y^3+ x^{2}y^{2n}$ & $t^2 +z+g(z,x,y) \subset
\PP(7n-3,14n-6,2n-3,5)$  &9,15
\\
&$n=5;7,8$ & $\PP(7n-3,2n-3,5)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
179 & $x^{7}y^3+x^{2}y^n$ & $t+z+g(z,x,y) \subset
\PP(7n-6,7n-6,n-3,5)$  &18,30
\\
&$n=11;17$& $\PP(7n-6,n-3,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
180 & $x^{7}y^3+azx^3y^5+bx^{2}y^{12}$ & $ t^2 +z^3 +g(z,x,y)
\subset \PP(39,26,9,5)$  &5
\\
& & $\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
181 & $x^{7}y^3+azx^3y^6+bx^{2}y^{15}$ & $t +z^3 +g(z,x,y^{1/3})
\subset \PP(33,11,4,5)$  &10
\\
&& $\PP(11,4,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{2}{3})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
182 & $x^{7}y^3 + x^{3}y^n$ & $t +z+g(z,x,y)\subset
\PP(7n-9,7n-9,n-3,4)$  &12,18,24
\\
&$n=8;10;14$& $\PP(7n-9,n-3,4)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
183 & $x^{7}y^3 +azx^2y^8+bx^{3}y^{12}$ & $t +z^3 +g(z,x,y)\subset
\PP(75,25,9,4)$  &8
\\
&& $\PP(25,9,4) $,\ $\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
184 & $x^{7}y^3 +zy^n$ & $t+z^3+xy^3+zy^n\subset \PP(3n,n,3n-6,2)$
&10,22
\\
&$n=7;11,13$& $\PP(n,3n-6,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
185 & $x^{7}y^3 +zy^{15}$ & $t+z^3+xy+zy^5\subset \PP(15,5,13,2)$
&28
\\
&&$\PP(5,13,2) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},\frac{2}{3})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
186 & $x^{7}y^3 +zxy^{3n}$ & $t+z^3+x^7y+zxy^n\subset
\PP(21n-3,7n-1,3n-2,11)$  &10,22
\\
&$n=2;4$& $\PP(7n-1,3n-6,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{2}{3})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
187 & $x^{7}y^3+zxy^n$ & $t^2+z^3+g(z,x,y) \subset
\PP(21n-9,14n-6,6n-12,22)$  &5,11
\\
&$n=7;11$ & $\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
188 & $x^{7}y^3 +zxy^{2n}$ & $t+z^3+g(z,x,y)\subset
\PP(42n-9,14n-3,6n-6,11)$  &16
\\
&$n=4,5$& $\PP(14n-3,6n-6,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
189 & $x^{7}y^3+zxy^9$ & $t^2+z^3+x^7y+zxy^3  \subset
\PP(30,20,7,11)$  &11
\\
& & $\Diff$=\scriptsize{$(0,0,0,\frac{2}{3})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
190 & $x^{7}y^3 +zx^2y^n$ & $t+z^3+g(z,x,y)\subset
\PP(21n-18,7n-6,3n-6,8)$  &10
\\
&$n=5,7$& $\PP(7n-6,3n-6,8)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
191 & $x^{7}y^3 +zx^2y^9$ & $t+z^3+x^7y+zx^2y^3\subset
\PP(57,19,7,8)$  &16
\\
& & $\PP(19,7,8)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{2}{3})$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
192 & $x^{i}y^{j}f_{11-i-j}(x,y)$ & $t+z +g(z,x,y) \subset
\PP(11,11,1,1)$  &6
\\
&$i\le 4\& j\le 4$ & $ \PP(11,1,1) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
193 & $x^{11}+azy^8+by^{12}$ & $t^2 +z^3+x+azy^4+by^6 \subset
\PP(3,2,6,1) $  &11
\\
&& $ \PP(3,2,1) $,\
$\Diff$=\scriptsize{$(0,0,\frac{10}{11},\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
194 & $x^{11}+ y^{13}$ & $t+z+x+y\subset \PP(1,1,1,1) $  &66
\\
&  &$\PP^2$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},\frac{10}{11},\frac{12}{13})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
195 & $x^{11}+ xy^{11}$ & $t +z +x^{11}+xy \subset
\PP(11,11,1,10)$  &12
\\
&&$ \PP(11,1,10)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,\frac{10}{11})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
196 & $x^{11}+ x^{2}y^{10}$ & $t^2 +z +x^{11}+x^{2}y^2 \subset
\PP(11,22,2,9)$  &15
\\
& & $\PP(11,2,9)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{4}{5})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
197 & $x^{11}+azx^2y^6+bx^{3}y^9$ & $t +z^3 +g(z,x,y^{1/2})
\subset \PP(33,11,3,8)$  &16
\\
&& $\PP(11,3,8)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{2}{3})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
198 & $x^{11}+ x^{4}y^8$ & $t^2 +z +x^{11}+x^{4}y^2 \subset
\PP(11,22,2,7)$  &21
\\
&& $\PP(11,2,7)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{3}{4})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
199 & $x^{11}+ x^{5}y^7$ & $t +z +x^{11}+x^{5}y \subset
\PP(11,11,1,6)$  &36
\\
&& $\PP(11,1,6)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,\frac{6}{7})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
200 & $x^{11}+ zxy^7$ & $t+z^3+x^{11}+zxy \subset \PP(33,11,3,19)$
&14
\\
&& $\PP(11,3,19)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{6}{7})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
201 & $x^{11}+ zx^3y^5$ & $t+z^3+x^{11}+zx^3y \subset
\PP(33,11,3,13)$  &26
\\
&& $\PP(11,3,13)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{4}{5})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
202 & $x^{10}y+azy^8+by^{12}$ & $ t^2+z^3+g(z,x^{1/10},y) \subset
\PP(6,4,11,1)$  &10
\\
&&$\Diff$=\scriptsize{$(0,0,\frac{9}{10},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
203 & $x^{10}y + ax^{5}y^7 +by^{13}$ & $t+z+x^{2}y + axy^7
+by^{13} \subset \PP(13,13,6,1)$  &30
\\
& &$\PP(13,6,1) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},\frac{4}{5},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
204 & $x^{10}y+ xy^n$ & $t +z +g(z,x,y) \subset
\PP(10n-1,10n-1,n-1,9)$  &12,54
\\
&$n=11;12$ & $\PP(10n-1,n-1,9) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
205 & $x^{10}y+ x^{2}y^{10}$ & $t^2 +z +g(z,x,y) \subset
\PP(49,98,9,8)$  &12
\\
&& $\PP(49,9,8) $,\ $\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
206 & $x^{10}y+azx^2y^6+bx^{3}y^9$ & $t +z^3 +g(z,x,y) \subset
\PP(87,29,8,7)$  &14
\\
&& $\PP(29,8,7) $,\ $\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
207 & $x^{10}y + x^{4}y^8$ & $t^2 +z +x^{5}y+x^{2}y^8 \subset
\PP(19,38,7,3)$  &18
\\
& & $\PP(19,7,3)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{1}{2},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
208 & $x^{10}y+zxy^7$ & $t +z^3 +g(z,x,y) \subset
\PP(207,69,19,17)$  &24
\\
&& $\PP(69,19,17) $,\ $\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
209 & $x^{10}y+zx^3y^5$ & $t +z^3 +g(z,x,y) \subset
\PP(141,47,13,11)$  &22
\\
&& $\PP(47,13,11) $,\ $\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
210 & $x^{9}y^2 +azy^8+by^{12}$ & $t^2 +z^3 +xy+azy^4+by^6 \subset
\PP(3,2,5,1)$  &9
\\
& &$\Diff$=\scriptsize{$(0,0,\frac{8}{9},\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
211 & $x^{9}y^2+azx^3y^5+by^{13}$ & $t +z^3 +g(z,x^{1/3},y)\subset
\PP(39,13,11,3)$  &18
\\
&& $\PP(13,11,3) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{2}{3},0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
212 & $x^{9}y^2 + xy^{11}$ & $t +z +g(z,x,y) \subset
\PP(97,97,9,8)$  &30
\\
&& $\PP(97,9,8)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
213 & $x^{9}y^2 + ax^{5}y^7 +bxy^{12}$ & $t+z+g(z,x,y) \subset
\PP(53,53,5,4)$  &24
\\
& &$\PP(53,5,4) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
214 & $x^{9}y^2 + x^{2}y^{10}$ & $t^2+z+g(z,x,y) \subset
\PP(43,86,8,7)$  &12
\\
&&$\PP(43,8,7) $,\ $\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
215 & $x^{9}y^2 + x^{2}y^{11}$ & $t+z+g(z,x,y) \subset
\PP(95,95,9,7)$  &42
\\
&&$\PP(95,9,7) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
216 & $x^{9}y^2 +azx^2y^6+bx^{3}y^9$ & $t+z^3+g(z,x,y) \subset
\PP(75,25,7,6)$  &12
\\
&&$\PP(25,7,6) $,\ $\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
217 & $x^{9}y^2 + x^{4}y^8$ & $t^2+z+ x^{9}y+x^{4}y^4 \subset
\PP(16,32,3,5)$  &15
\\
& &$\PP(16,3,5) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
218 & $x^{9}y^2 +zy^9$ & $t+z^3+xy^2+zy^9 \subset \PP(27,9,23,2)$
&36
\\
&&$\PP(9,23,2) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{8}{9},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
219 & $x^{9}y^2 +zxy^7$ & $t+z^3+g(z,x,y) \subset
\PP(183,61,17,15)$  &10
\\
&&$\PP(61,17,15) $,\ $\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
220 & $x^{8}y^3 +azy^8+by^{12}$ & $t^2 +z^3 +g(z,x^{1/8},y)
\subset \PP(6,4,9,1)$  &8
\\
& &$\Diff$=\scriptsize{$(0,0,\frac{7}{8},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
221 & $x^{8}y^3 + ax^{4}y^8 +by^{13}$ & $t^2 +z+x^{4}y^3+ax^{2}y^8
+by^{13} \subset \PP(13,26,5,2)$  &12
\\
& &$\PP(13,5,2) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{1}{2},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
222 & $x^{8}y^3 + y^{14}$ & $t^2+z+ xy^3+y^{14} \subset
\PP(7,14,11,1)$  &24
\\
& &$\PP(7,11,1) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{7}{8},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
223 & $x^{8}y^3 + xy^n$ & $t+z+g(z,x,y) \subset
\PP(8n-3,8n-3,n-3,7)$  &18,42
\\
&$n=11;13$&$\PP(8n-3,n-3,7) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
224 & $x^{8}y^3+azx^3y^5+bxy^{12}$ & $t+z^3+g(z,x,y) \subset
\PP(93,31,9,7)$  &14
\\
&&$\PP(31,9,7) $,\ $\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
225 & $x^{8}y^3 + x^{2}y^{10}$ & $t^2+z+g(z,x,y) \subset
\PP(37,74,7,6)$  &9
\\
&&$\PP(37,7,6) $,\ $\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\ \\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
226 & $x^{8}y^3 + ax^{5}y^7 +bx^{2}y^{11}$ & $t+z+g(z,x,y) \subset
\PP(41,41,4,3)$  &18
\\
&&$\PP(41,4,3) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
227 & $\underline{d}x^{8}y^3+z(\underline{a}x^7+bx^2y^6)+$ & $t+z^{3}+g(z,x,y^{1/3})
\subset \PP(21,7,2,5)$  &10
\\
&$+cx^{3}y^9, |b|+|c|\ne 0$& $\PP(7,2,5) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{2}{3})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
228 & $x^{8}y^3+ x^{3}y^{10}$ & $t+z+g(z,x,y) \subset
\PP(71,71,7,5)$  &30
\\
&&$\PP(71,7,5) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
229 & $x^{8}y^3 +zy^9$ & $t^2+z^3+x^2y+zy^3 \subset \PP(9,6,7,4)$
&16
\\
&& $\Diff$=\scriptsize{$(0,0,\frac{3}{4},\frac{2}{3})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
230 & $x^{8}y^3+zxy^n$ & $t+z^3+g(z,x,y) \subset
\PP(24n-9,8n-3,3n-6,13)$  &10,26
\\
&$n=7;8$&$\PP(8n-3,3n-6,13) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
231 & $\underline{d}x^{7}y^4+z(\underline{a}x^7+by^8)+$ &
$t^2 +z^3 +g(z,x^{1/7},y^{1/2})\subset \PP(3,2,4,1)$  &7
\\
&$+cy^{12},|b|+|c|\ne 0$  &
$\Diff$=\scriptsize{$(0,0,\frac{6}{7},\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
232 & $dx^{7}y^4+ y^n$ & $t+z+xy^4 +y^n \subset \PP(n,n,n-4,1)$
&30,42
\\
&$n=13;17$ &$\PP(n,n-4,1) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},\frac{6}{7},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
233 & $x^{7}y^4+ y^{14}$ & $t^2+z+xy^4 +y^{14} \subset
\PP(7,14,10,1)$  &15
\\
&&$\PP(7,10,1) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{6}{7},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
234 & $x^{7}y^4+azy^{10}+by^{15}$ & $t+z^3+g(z,x^{1/7},y) \subset
\PP(15,5,11,1)$  &14
\\
& &$\PP(5,11,1) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
235 & $x^{7}y^4+ y^{16}$ & $t^2+z+xy +y^4 \subset \PP(2,4,3,1)$
&21
\\
&  &$\PP(2,3,1) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{6}{7},\frac{3}{4})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
236 & $x^{7}y^4+ xy^n$ & $t+z+g(z,x,y) \subset
\PP(7n-4,7n-4,n-4,6)$  &24,36
\\
&$n=11;15$ &$\PP(7n-4,n-4,6) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
237 & $x^{7}y^4 + ax^{4}y^8 +bxy^{12}$ &
$t^2+z+x^{7}y+ax^{4}y^2+bxy^3 \subset \PP(5,10,1,3)$  &9
\\
&&$\PP(5,1,3) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{3}{4})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
238 & $x^{7}y^4 + ax^{4}y^9 +bxy^{14}$ & $t+z+g(z,x,y) \subset
\PP(47,47,5,3)$  &18
\\
&&$\PP(47,5,3) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
239  & $x^{2i+1}y^{4}f_{3-i}(x^2,y^3)$ & $t+z+g(z,x,y) \subset
\PP(29,29,3,2)$  &12
\\
&$i\le 2$&$\PP(29,3,2) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
240 & $x^{7}y^4 + x^{2}y^{10}$ & $t^2+z+g(z,x,y) \subset
\PP(31,62,6,5)$  &9
\\
&&$\PP(31,6,5) $,\ $\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
241 & $x^{7}y^4 +azx^3y^5+bx^{2}y^{11}$ & $t+z^3+g(z,x,y) \subset
\PP(69,23,7,5)$  &10
\\
& &$\PP(23,7,5) $,\ $\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
242 & $x^{7}y^4 + x^{2}y^{12}$ & $t^2+z+x^{7}y^2+x^{2}y^6 \subset
\PP(19,38,4,5)$  &15
\\
& &$\PP(19,4,5) $,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
243 & $x^{7}y^4 + x^{2}y^{13}$ & $t+z+g(z,x,y) \subset
\PP(83,83,9,5)$  &30
\\
&&$\PP(83,9,5) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
244 & $\underline{d}x^{7}y^4+z(\underline{a}x^6y+bx^2y^6)+$ & $t+z^3+g(z,x,y) \subset
\PP(51,17,5,4)$  &8
\\
&$+cx^{3}y^9, |b|+|c|\ne 0$ & $\PP(17,5,4)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
245 & $x^{7}y^4 + x^{3}y^{11}$ & $t+z+g(z,x,y) \subset
\PP(65,65,7,4)$  &24
\\
& &$\PP(65,7,4)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
246 & $x^{7}y^4+zy^n$ & $t+z^3+xy^4+zy^n \subset \PP(3n,n,3n-8,2)$
&22,28
\\
&$n=9;11$ &$\PP(n,3n-8,2) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
247 & $x^{7}y^4+zxy^n$ & $t+z^3+g(z,x,y) \subset
\PP(21n-12,7n-4,3n-8,11)$  &16,22
\\
&$n=7;9$ &$\PP(7n-4,3n-8,11) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
248 & $x^{7}y^4 +zxy^8$ & $t^2+z^3+x^{7}y^2+zxy^4 \subset
\PP(39,26,8,11)$  &11
\\
&&$\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
249 & $x^{7}y^4+zx^2y^7$ & $t+z^3+g(z,x,y) \subset
\PP(123,41,13,8)$  &16
\\
& &$\PP(41,13,8) $,\ $\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
250 & $zx^5+y^{2n}$ & $ t^2 +z^3 +zx+y^2\subset \PP(3,2,4,3)$
&5,7,11,
\\
& $n=4;7;8,11;13,14$ &
$\Diff$=\scriptsize{$(0,0,\frac{4}{5},\frac{n-1}{n})$}    & 15
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
251 & $zx^5+y^n$ & $t +z^3 +zx+y \subset \PP(3,1,2,3)$  &11,14,18,
\\
& $n=11;13;17;19;23;29$ & $\PP(1,2,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{4}{5},\frac{n-1}{n})$}
& 20,26,30 \\ \hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
252 & $z(x^5+ay^{2n})+by^{3n}+$ & $t+z^3+z(x+ay^2)+by^3+cxy
\subset \PP(3,1,2,1)$  &6,10
\\
& $+cx^{5}y^n,n=3\ |a|+|b|\ne 0;7,9 $ & $\PP(1,2,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{4}{5},\frac{n-1}{n})$}
&  \\ \hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
253 & $z(x^5+ay^{4n})+by^{6n}+$ & $t^2 +z^3 +z(x+ay^4)+by^6+cxy^2
\subset \PP(3,2,4,1)$  &5
\\
&$+cx^{5}y^{2n},(n=2,3) \& |a|+|b|\ne 0;4 $
&$\Diff$=\scriptsize{$(0,0,\frac{4}{5},\frac{n-1}{n})$}  &  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
254 & $zx^{2+3i}f_{1-i}(x^3,y^{4n})+$ & $ t^2+z^3 +g(z,x,y^{1/n})
\subset \PP(15,10,4,3)$  &2,3
\\
& $+ay^{2n}x^{3j}f_{2-j}(x^3,y^{4n}),n=1 \ j=0;2$
&$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}  & \\ \hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
255 & $z(x^5+ax^{2}y^{10})+bx^{3}y^{15}+$ & $t +z^3
+g(z,x,y^{1/5}) \subset \PP(15,5,2,3)$  &6
\\
& $+cx^{6}y^{5}+dy^{25}$& $\PP(5,2,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{4}{5})$}  & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
256& $zx^5+xy^n$ & $t +z^3 +zx^5+xy \subset \PP(15,5,2,13)$  &
7,10,11,
\\
&$n=7;9;11;15;17;$ &  $ \PP(5,2,13)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$} & 16,18,22,
\\
&$19,21;23,25$& &26 \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
257& $zx^5+xy^{2n},n=4,5;6,$ & $ t^2 +z^3 +zx^5+xy^2 \subset
\PP(15,10,4,13)$  & 5,9,13
\\
&$7,8,9;10,11,12$ & $\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
258& $zx^5+x^{2}y^{2n}$ & $ t^2 +z^3 +zx^5+x^{2}y^2 \subset
\PP(15,10,4,11)$  & 7,11
\\
&$n=4,5,6,7;8,9,10$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
259& $zx^5+x^{2}y^n,n=7;9;$ & $t +z^3 +zx^5+x^{2}y \subset
\PP(15,5,2,11)$  & 7,10,14,
\\
&$13;15,17;19,21$ &  $ \PP(5,2,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$} &18,22\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
260 & $zx^5+x^{3}y^n$ & $t +z^3 +zx^5+x^{3}y \subset
\PP(15,5,2,9)$  &8,14,18
\\
& $n=7;11,13;17$ & $\PP(5,2,9)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
261& $zx^5+x^{3}y^{2n}$ & $ t^2 +z^3 +zx^5+x^{3}y^2 \subset
\PP(15,10,4,9)$  & 5,9
\\
&$n=4,5;7,8$ & $\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
262& $zx^5+x^{4}y^{2n}$ & $ t^2 +z^3 +zx^5+x^{4}y^2 \subset
\PP(15,10,4,7)$  & 7
\\
&$n=4,5,6$ & $\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
263& $zx^5+x^{4}y^n$ & $t +z^3 +zx^5+x^{4}y \subset \PP(15,5,2,7)$
&10,14
\\
&$n=9;11,13$ &  $ \PP(5,2,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$} & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
264& $zx^{5}y+y^{2n}$ & $ t^2 +z^3 +zxy+y^{2n} \subset
\PP(3n,2n,4n-3,3)$  &7,11,15
\\
&$n=5;8;10,11$ & $\Diff$=\scriptsize{$(0,0,\frac{4}{5},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
265& $zx^{5}y+y^n$ & $t +z^3 +zxy+y^n \subset \PP(3n,n,2n-3,3)$
&14,16,22,
\\
& $n=11;13;17;23$ & $\PP(n,2n-3,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{4}{5},0)$} & 30\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
266 & $z(x^{5}y+ay^{4n})+bx^{5}y^{2n+1}+$ & $ t^2 +z^3
+g(z,x^{1/5},y) \subset \PP(3n,2n,4n-1,1)$  &5
\\
& $+cy^{6n},n=2\ |a|+|c| \ne 0,3$&
$\Diff$=\scriptsize{$(0,0,\frac{4}{5},0)$}    &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
267 & $z(x^{5}y+ay^{2n})+bx^{5}y^{n+1}+$ & $t+z^3+g(z,x^{1/5},y)
\subset \PP(3n,n,2n-1,1)$  &6,10
\\
& $+cy^{3n},n=5\  |a|+|c| \ne 0;7$& $\PP(n,2n-1,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{4}{5},0)$}  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
268 & $zyx^{2+3i}f_{1-i}(x^3,y^5)+$ & $ t^2 +z^3 +g(z,x,y) \subset
\PP(21,14,5,3)$  &3
\\
& $+ay^4x^{3j}f_{2-j}(x^3,y^5)$&
$\Diff$=\scriptsize{$\emptyset$}  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
269 & $zyx^{2+3i}f_{1-i}(x^3,y^7)+$ & $t +z^3 +g(z,x,y) \subset
\PP(57,19,7,3)$  &6
\\
& $+ay^5x^{3j}f_{2-j}(x^3,y^7)$& $\PP(19,7,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
270 & $zx^{5}y+xy^{2n+1}$ & $ t^2 +z^3 +g(z,x,y) \subset
\PP(15n+6,10n+4,4n-1,13)$  &5,9,13
\\
& $n=4;5,6,7;8,9$& $\Diff$=\scriptsize{$\emptyset$}  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
271 & $zx^{5}y+xy^n,n=10,12;$ & $t+z^3+g(z,x,y) \subset
\PP(15n-3,5n-1,2n-3,13)$  &14,18,22
\\
& $14;16,18;20$ & $\PP(5n-1,2n-3,13)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &26\\ \hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
272 & $zx^{5}y+x^{2}y^{2n}$ & $ t^2 +z^3 +g(z,x,y) \subset
\PP(15n-3,10n-2,4n-3,11)$  &7,11
\\
& $n=4,5,6;7,8$& $\Diff$=\scriptsize{$\emptyset$}  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
273 & $zx^{5}y+x^{2}y^n$ & $t +z^3 +g(z,x,y) \subset
\PP(15n-6,5n-2,2n-3,11)$  &10,14,18,
\\
& $n=9;11;13,15;17$ & $\PP(5n-2,2n-3,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &22\\ \hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
274 & $zx^{5}y+x^{3}y^{2n+1}$ & $ t^2 +z^3 +g(z,x,y) \subset
\PP(15n+3,10n+2,4n-1,9)$  &5,9
\\
& $n=3;5,6$& $\Diff$=\scriptsize{$\emptyset$}  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
275 & $zx^{5}y+x^{3}y^n$ & $t +z^3 +g(z,x,y) \subset
\PP(15n-9,5n-3,2n-3,9)$  &10,14,18
\\
& $n=8;10;14$ & $\PP(5n-3,2n-3,9)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
276 & $zx^{5}y+x^{4}y^{2n}$ & $ t^2 +z^3 +g(z,x,y) \subset
\PP(15n-6,10n-4,4n-3,7)$  &7
\\
& $n=4,5$& $\Diff$=\scriptsize{$\emptyset$}  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
277 & $zx^{5}y+x^{4}y^n$ & $t +z^3 +g(z,x,y) \subset
\PP(15n-12,5n-4,2n-3,7)$  &10,14
\\
& $n=7,9;11$ & $\PP(5n-4,2n-3,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
278 & $zx^7+y^n$ & $t +z^3 +zx+y \subset \PP(3,1,2,3)$  &14
\\
& $n=11,13$ & $\PP(1,2,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},\frac{n-1}{n})$}
&
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
279 & $zx^7+xy^{2n}$ & $ t^2 +z^3 +zx^7+xy^2 \subset
\PP(21,14,4,19)$  &5,19
\\
& $n=5;6$& $\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
280 & $zx^7+xy^{11}$ & $t +z^3 +zx^7+xy \subset \PP(21,7,2,19)$
&24
\\
&  & $\PP(7,2,19)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{10}{11})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
281 & $zx^7+x^{2}y^n$ & $t +z^3 +zx^7+x^{2}y \subset
\PP(21,7,2,17)$  &10,34
\\
&$n=9;11$  & $\PP(7,2,17)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
282& $zx^7+x^{2}y^{10}$ & $ t^2 +z^3 +zx^7+x^{2}y^2 \subset
\PP(21,14,4,17)$  &10
\\
& & $\Diff$=\scriptsize{$(0,0,0,\frac{4}{5})$}    &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
283 & $zx^7+x^{3}y^8$ & $ t^2 +z^3 +zx^7+x^{3}y^2 \subset
\PP(21,14,4,15)$  &5
\\
& & $\Diff$=\scriptsize{$(0,0,0,\frac{3}{4})$}    &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
284 & $zx^7+x^{4}y^7$ & $t +z^3 +zx^7+x^{4}y \subset
\PP(21,7,2,13)$  &16
\\
&  & $\PP(7,2,13)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{6}{7})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
285 & $zx^7+x^{4}y^8$ & $ t^2 +z^3 +zx^7+x^{4}y^2 \subset
\PP(21,14,4,13)$  &13
\\
& & $\Diff$=\scriptsize{$(0,0,0,\frac{3}{4})$}    &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
286 & $zx^7+x^{5}y^7$ & $t +z^3 +zx^7+x^{5}y \subset
\PP(21,7,2,11)$  &22
\\
&  & $\PP(7,2,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{6}{7})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
287 & $zx^{6}y+y^n$ & $ t^2 +z^3 +zx^{2}y+y^n \subset
\PP(3n,2n,2n-3,6)$  &9
\\
&$n=11,13$ & $\Diff$=\scriptsize{$(0,0,\frac{2}{3},0)$}    &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
288 & $zx^{6}y+y^{14}$ & $ t^2 +z^3 +zxy+y^{14}\subset
\PP(21,14,25,3)$  &18
\\
& & $\Diff$=\scriptsize{$(0,0,\frac{5}{6},0)$}    &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
289 & $z(x^{6}y+ay^8)+bx^{6}y^5+$ & $ t^2 +z^3 +f(z,x^{1/6},y)
\subset \PP(6,4,7,1)$  &6
\\
& $+cy^{12}, |a|+|c|\ne 0$&
$\Diff$=\scriptsize{$(0,0,\frac{5}{6},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
290 & $zx^{6}y+xy^n$ & $t +z^3 +zx^{6}y+xy^n \subset
\PP(18n-3,6n-1,2n-3,16)$  &14,32
\\
&$n=10,11,12;13$  & $\PP(6n-1,2n-3,16)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
291 & $zx^{6}y+x^{2}y^{2n+1}$ & $ t^2 +z^3 +zx^{3}y+xy^{2n+1}
\subset \PP(9n+3,6n+2,4n-1,7)$  &5,14
\\
&$n=4;5$ & $\Diff$=\scriptsize{$(0,0,\frac{1}{2},0)$}    &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
292 & $zx^{6}y+x^{2}y^{10}$ & $ t^2 +z^3 +zx^{6}y+x^{2}y^{10}
\subset \PP(87,58,17,14)$  &7
\\
& & $\Diff$=\scriptsize{$\emptyset$}  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
293 & $zx^{6}y+x^{3}y^n$ & $t +z^3 +zx^{2}y+xy^n \subset
\PP(6n-3,2n-1,2n-3,4)$  &10,24
\\
&$n=8;10$  & $\PP(2n-1,2n-3,4)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{2}{3},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
294 & $zx^{6}y+x^{4}y^7$ & $ t^2 +z^3 +zx^{6}y+x^{4}y^7 \subset
\PP(57,38,11,10)$  &5
\\
& & $\Diff$=\scriptsize{$\emptyset$}  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
295 & $zx^{6}y+x^{4}y^8$ & $ t^2 +z^3 +zx^{3}y+x^{2}y^8 \subset
\PP(33,22,13,5)$  &10
\\
& & $\Diff$=\scriptsize{$(0,0,\frac{1}{2},0)$}    &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
296 & $zx^6y+x^5y^7$ & $t+z^3+g(z,x,y) \subset \PP(111,37,11,8)$
&16
\\
&& $\PP(37,11,8) $,\ $\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
297 & $zx^{5}y^2+y^n$ & $t +z^3 +zxy^2+y^n \subset
\PP(3n,n,2n-6,3)$  &18,30
\\
&$n=11;17$  & $\PP(n,2n-6,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{4}{5},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
298& $zx^{5}y^2+y^{14}$ & $ t^2 +z^3 +zxy^2+y^{14} \subset
\PP(21,14,22,3)$  &11
\\
& & $\Diff$=\scriptsize{$(0,0,\frac{4}{5},0)$}    &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
299 & $zx^{5}y^2+y^{16}$ & $ t^2 +z^3 +zxy+y^8 \subset
\PP(12,8,13,3)$  &15
\\
& & $\Diff$=\scriptsize{$(0,0,\frac{4}{5},\frac{1}{2})$}  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
300 & $z(x^{5}y^2+ay^{10})+bx^{5}y^7+$ & $t +z^3+g(z,x^{1/5},y)
\subset \PP(15,5,8,1)$  &10
\\
& $+cy^{15}$ & $\PP(5,8,1) $,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{4}{5},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
301 & $zx^{5}y^2+xy^{4n+2}$ & $ t^2 +z^3 +g(z,x,y^{1/2}) \subset
\PP(15n+6,10n+4,4n-1,13)$  &9,13
\\
&$n=2;3$ & $\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$}    &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
302 & $zx^{5}y^2+xy^n$ & $t +z^3 +zx^{5}y^2+xy^n \subset
\PP(15n-6,5n-2,2n-6,13)$  &18,22,26
\\
&$n=11;13;15$  & $\PP(5n,2n-6,13)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
303 & $zx^{5}y^2+xy^{12}$ & $ t^2 +z^3 +zx^{5}y^2+xy^{12} \subset
\PP(87,58,18,13)$  &9
\\
& & $\Diff$=\scriptsize{$\emptyset$}  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
304 & $zx^{5}y^2+x^{2}y^n$ & $t +z^3 +g(z,x,y) \subset
\PP(15n-12,5n-4,2n-6,11)$  &14,18,22
\\
&$n=9;11;13$  & $\PP(5n-4,2n-6,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
305 & $zx^{5}y^2+x^{2}y^{10}$ & $ t^2 +z^3 +zx^{5}y^2+x^{2}y^{10}
\subset \PP(69,46,14,11)$  &7
\\
& & $\Diff$=\scriptsize{$\emptyset$}  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
306 & $zx^{5}y^2+x^{2}y^{12}$ & $ t^2 +z^3 +zx^{5}y+x^{2}y^6
\subset \PP(42,28,9,11)$  &11
\\
& & $\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$}    &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
307 & $zx^{5}y^2+x^{3}y^8$ & $ t^2 +z^3 +zx^{5}y^2+x^{3}y^8
\subset \PP(51,34,10,9)$  &5
\\
& & $\Diff$=\scriptsize{$\emptyset$}  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
308 & $zx^{5}y^2+x^{3}y^{10}$ & $ t^2 +z^3 +zx^{5}y+x^{3}y^5
\subset \PP(33,22,7,9)$  &9
\\
& & $\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$}    &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
309 & $zx^{5}y^2+x^{3}y^{11}$ & $t +z^3 +g(z,x,y) \subset
\PP(147,49,16,9)$  &18
\\
& & $\PP(49,16,9)$,\ $\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
310 & $zx^{5}y^2+x^{4}y^n$ & $t +z^3 +g(z,x,y) \subset
\PP(15n-24,5n-8,2n-6,7)$  &10,14
\\
&$n=7;9$  & $\PP(5n-8,2n-6,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
311 & $zx^{5}y^2+x^{4}y^8$ & $ t^2 +z^3 +zx^{5}y+x^{4}y^4 \subset
\PP(24,16,5,7)$  &7
\\
& & $\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$}    &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\

\end{supertabular}

==> (inline-1) <==
\begin{supertabular}{|c|c|c|c|}
\hline
1 & $az^{2}y^n+x^{5}+by^{2n}$ &
$t^2 +z^2 +azy+x+by^2 \subset \PP(1,1,2,1)$  &5,10
\\
& $n=3;7,9$ & $\PP^2$,\
$\Diff$=\scriptsize{$(0,\frac{1}{2},\frac{4}{5},\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
2& $x^5+y^n$ &
$t^2 +z^2 +x+y \subset \PP(1,1,2,2)$  & 7,10,11,
\\
&$n=7;9;11;13;17,19$ &  $ \PP(1,1,2)$,\
$\Diff$=\scriptsize{$(0,\frac{1}{2},\frac{4}{5},\frac{n-1}{n})$} &
15,20
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
3 & $az^{2}y^{2n}+bzy^{3n}+$ &
$t^2 +z^4 +g(z,x^{1/5},y^{1/n})\subset \PP(2,1,4,1)$  &5
\\
& $+cy^{4n}+x^5,n=2,3,4$ & $\PP(2,1,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac{4}{5},\frac{n-1}{n})$} &\\

\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
4 & $az^2yx^{i}f_{2-i}(x,y^2)+$ &
$ t^2+z^2+g(z^{1/2},x,y) \subset\PP(5,5,2,1)$  &2
\\
& $+x^jf_{5-j}(x,y^2),i\le 1 || j\le 2 $ &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,0)$}  &  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
5 & $x^{i}f_{5-i}(x,y^3)$ &
$ t^2 +z^2 +x^{i}f_{5-i}(x,y) \subset\PP(5,5,2,2)$  &4
\\
& $i=1,2,3 $ &$\Diff$=\scriptsize{$(0,\frac{1}{2},0,\frac{2}{3})$}
&  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
6 & $x^5+xy^n$ &
$ t^2 +z^2 +x^5+xy \subset\PP(5,5,2,8)$  &6,7,11,
\\
& $n=5;7;9,11;13,15 $ &$\Diff$=\scriptsize{$(0,\frac{1}{2},0,\frac{n-1}{n})$}
&16  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
7 & $x^5+ax^3y^n+bxy^{2n}$ &
$t^2+z^2+x^5+ax^3y+bxy^2 \subset\PP(5,5,2,4)$  &3,8
\\
& $n=3\ b\ne 0;5,7 $
&$\Diff$=\scriptsize{$(0,\frac{1}{2},0,\frac{n-1}{n})$}
&  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
8 &
$az^2xy^{2n}+z(bx^3y^{n}+cy^{5n})+$ &
$t^2+z^4+g(z,x,y^{1/n}) \subset \PP(10,5,4,3)$  &2,3
\\
&$+x^5+ex^2y^{4n},n=1\ c\ne 0;2$  & $\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
&$|a|+|c|+|e|\ne 0 $&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
9 & $x^5+x^2y^n$ &
$t^2+z^2+x^5+x^2y \subset\PP(5,5,2,6)$  &7,12
\\
& $n=5,7;11 $ &$\Diff$=\scriptsize{$(0,\frac{1}{2},0,\frac{n-1}{n})$}
&  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
10 & $x^5+az^2xy^5+bx^2y^{10}$ &
$t^2+z^2+x^5+azxy+bx^2y^2 \subset\PP(5,5,2,3)$  &6
\\
& &$\Diff$=\scriptsize{$(0,\frac{1}{2},0,\frac{4}{5})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
11 & $x^5+zy^n$ &
$t^2 +z^4+x+zy\subset \PP(2,1,4,3)$  &5,7,10,
\\
& $n=4;7;8;11;13,14$ & $\PP(2,1,3)$,\
$\Diff$=\scriptsize{$(0,0,\frac{4}{5},\frac{n-1}{n})$}
&11,15\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
12 & $x^5+zxy^n,n=4,$ &
$t^2 +z^4+x^5+zxy\subset \PP(10,5,4,11)$  &6,7,11
\\
& $5,6;7;8,9,10$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
13 & $x^5+zx^2y^n$ &
$t^2+z^4+x^5+zx^2y\subset \PP(10,5,4,7)$  &7
\\
& $n=4,5,6$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
14 & $\underline{a}z^2x^{i+1}f_{2-i}(x,y)+$ &
$ t^2+z^2+g(z^{1/2},x,y) \subset\PP(3,3,1,1)$  &2
\\
& $+\underline{b}x^jf_{6-j}(x,y), j\le 1 $ &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,0)$}  &  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
15& $az^2x^3+bx^6+y^n$ &
$t^2 +z^2 +azx+bx^2+y \subset \PP(1,1,1,2)$  & 7,12
\\
&$n=7;11$ &  $ \PP^2$,\
$\Diff$=\scriptsize{$(0,\frac{1}{2},\frac{2}{3},\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
16 & $z^3y^2+z^2(x^3+y^4)+zy^2(x^3+$ &
$t^2+z^4+g(z,x^{1/3},y^{1/2}) \subset\PP(2,1,2,1)$  &3
\\
(1)& $+y^4)+x^6+x^3y^4+y^8 $
&$\Diff$=\scriptsize{$(0,0,\frac{2}{3},\frac{1}{2})$}
&  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
17 & $\underline{a}z^2x^{2i+1}f_{1-i}(x^2,y^3)+$ &
$t^2+z^2+g(z^{1/2},x,y^{1/3}) \subset\PP(3,3,1,2)$  &4
\\
&$\underline{b}x^{2j}f_{3-j}(x^2,y^3)$ &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,\frac{2}{3})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
18& $\underline{a}z^2x^{3i}f_{1-i}(x^3,y^5)+$ &
$t^2 +z^2 +g(z^{1/2},x^{1/3},y^{1/5}) \subset \PP(1,1,1,1)$  & 6
\\
&$\underline{b}x^{3j}f_{2-j}(x^3,y^5)$ &
$\Diff$=\scriptsize{$(0,\frac{1}{2},\frac{2}{3},\frac{4}{5})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
19 & $az^2x^3+bzx^2y^n+cx^6+$ &
$t^2+z^4+g(z,x,y^{1/n})\subset \PP(6,3,2,5)$  &3,5
\\
& $+dxy^{2n},\ n=3\& d\ne 0; $ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&
\\
&$n=4 \& |b|+|d|\ne 0$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
20 & $az^2x^3+bx^6+xy^n$ &
$t^2+z^2+g(z^{1/2},x,y^{1/n}) \subset\PP(3,3,1,5)$  &7,10
\\
& $n=7;9 $ &$\Diff$=\scriptsize{$(0,\frac{1}{2},0,\frac{n-1}{n})$}
&  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
21 & $az^2x^3+bx^6+x^2y^n$ &
$t^2+z^2+g(z^{1/2},x,y^{1/n}) \subset\PP(3,3,1,4)$  &5,8
\\
& $n=5;7 $ &$\Diff$=\scriptsize{$(0,\frac{1}{2},0,\frac{n-1}{n})$}
&  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
22 & $az^2x^3+zy^n+bx^6$ &
$t^2+z^4+g(z,x^{1/3},y^{1/n})\subset \PP(2,1,2,3)$  &5,7,9
\\
& $n=5;7;8$ &
$\Diff$=\scriptsize{$(0,0,\frac{2}{3},\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
23 & $az^2x^3+zxy^n+cx^6$ &
$t^2+z^4+g(z,x,y^{1/n})\subset \PP(6,3,2,7)$  &4,5,7
\\
& $n=4;5;6 $ & $\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
24 & $x^5y+y^n$ &
$t^2+z^2+xy+y^n \subset\PP(n,n,2n-2,2)$  &8,11,16,
\\
&$n=7;9;13;15$ &$\Diff$=\scriptsize{$(0,\frac{1}{2},\frac{4}{5},0)$}
&20\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
25 & $az^2y^{2n}+bzy^{3n}+$ &
$t^2+z^4+g(z,x^{1/5},y) \subset\PP(2n,n,4n-1,1)$  &5
\\
&$+x^5y+dy^{4n},\ n=2,3$ &$\Diff$=\scriptsize{$(0,0,\frac{4}{5},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
26 & $az^2y^n+x^5y+by^{2n}$ &
$t^2+z^2+azy^n+xy+by^{2n} \subset\PP(n,n,2n-1,1)$  &6,10
\\
&$n=5;7$ &$\Diff$=\scriptsize{$(0,\frac{1}{2},\frac{4}{5},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
27 & $yx^{i}f_{5-i}(x,y^2)$ &
$ t^2+z^2+g(x,y) \subset\PP(11,11,4,2)$  &4
\\
& $i\le 3 $ &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,0)$}  &  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
28 & $x^5y+xy^n$ &
$ t^2+z^2+g(x,y) \subset\PP(5n-1,5n-1,2n-2,8)$  &7,11,12,
\\
&$n=6;8;10;12$ &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,0)$}  &16  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
29 & $x^5y+ax^3y^{n+1}+bxy^{2n+1}$ &
$ t^2+z^2+g(x,y) \subset\PP(5n+2,5n+2,2n,4)$  &4,8
\\
&$n=3\ b\ne 0;5$ &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,0)$}  &  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
30 & $x^5y+x^2y^n$ &
$ t^2+z^2+g(x,y) \subset\PP(5n-2,5n-2,2n-2,6)$  &7,12
\\
&$n=5;9$ &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,0)$}  &  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
31 & $az^2xy^3+z(bx^3y^2+cy^7)+$ &
$t^2+z^4+g(z,x,y) \subset\PP(14,7,5,3)$  &3
\\
&$+x^5y+ex^2y^6,|a|+|c|+|e|\ne 0$ &$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
32 & $az^2xy^4+x^5y+bx^2y^8$ &
$ t^2+z^2+g(z^{1/2},x,y) \subset\PP(19,19,7,3)$  &6
\\
& &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,0)$}  &  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
33 & $zy^n+x^5y$ &
$t^2+z^4+g(z,x^{1/5},y) \subset\PP(2n,n,4n-3,3)$  &6,10,15
\\
&$n=5;8;10,11$ &$\Diff$=\scriptsize{$(0,0,\frac{4}{5},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
34 & $zxy^n+x^5y$ &
$t^2+z^4+g(z,x,y) \subset\PP(10n-2,5n-1,4n-3,11)$  &6,7,11
\\
&$n=4,5;6;7,8$ &$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
35 & $zx^2y^n+x^5y$ &
$t^2+z^4+g(z,x,y) \subset\PP(10n-4,5n-2,4n-3,7)$  &7
\\
&$n=4,5$ &$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
36 & $x^iy^jf_{7-i-j}(x,y)$ &
$ t^2+z^2+g(x,y) \subset\PP(7,7,2,2)$  &4
\\
&$i\le 2 \& j\le 2$ &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,0)$}  &  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
37 & $z^iy^{2j}(z+y^2)^lf_{4-i-j-l}(z,y^2)+$ &
$t^2 +z^4+g(z,x^{1/7},y^{1/2})\subset \PP(2,1,4,1)$  &7
\\
& $+x^7,i\le 2 \& j\le 1 \& l\le 2$ & $\PP(2,1,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac{6}{7},\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
38& $x^7+y^9$ &
$t^2 +z^2 +x+y \subset \PP(1,1,2,2)$  &28
\\
& &$\PP(1,1,2)$,\
$\Diff$=\scriptsize{$(0,\frac{1}{2},\frac{6}{7},\frac{8}{9})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
39& $x^7+xy^7$ &
$t^2 +z^2 +x^7+xy \subset \PP(7,7,2,12)$  &8
\\
& &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,\frac{6}{7})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
40& $az^2xy^3+x^7+bx^2y^6$ &
$t^2 +z^2 +g(z^{1/2},x,y^{1/3})\subset \PP(7,7,2,5)$  &10
\\
& &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,\frac{2}{3})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
41& $x^7+x^3y^5$ &
$t^2 +z^2 +x^7+x^3y\subset \PP(7,7,2,8)$  &16
\\
& &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,\frac{4}{5})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
42& $zxy^5+x^7$ &
$t^2 +z^4 +x^7+zxy\subset \PP(14,7,4,17)$  &10
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac{4}{5})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
43& $zx^2y^4+x^7$ &
$t^2 +z^4 +x^7+zx^2y\subset \PP(14,7,4,13)$  &13
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac{3}{4})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
44 & $az^2y^4+bzy^6+$ &
$t^2 +z^4+g(z,x^{1/6},y)\subset \PP(4,2,7,1)$  &6
\\
& $+x^6y+cy^8$ & $\PP(2,1,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac{5}{6},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
45& $x^6y+ax^3y^5+by^9$ &
$t^2 +z^2 +g(x^{1/3},y)\subset \PP(9,9,8,2)$  &12
\\
& &
$\Diff$=\scriptsize{$(0,\frac{1}{2},\frac{2}{3},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
46 & $x^6y+xy^n$ &
$ t^2+z^2+x^6y+xy^n \subset\PP(6n-1,6n-1,2n-2,10)$  &8,20
\\
&$n=7;8$ &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,0)$}  &  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
47 & $az^2xy^3+x^6y+bx^2y^6$ &
$ t^2+z^2+g(z^{1/2},x,y) \subset\PP(17,17,5,4)$  &8
\\
& &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,0)$}  &  \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
48& $zy^7+x^6y$ &
$t^2 +z^4 +zy^7+xy\subset \PP(14,7,25,3)$  &18
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac{5}{6},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
49 & $zxy^5+x^6y$ &
$t^2+z^4+zxy^5+x^6y \subset\PP(58,29,17,14)$  &7
\\
& &$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
50& $zx^2y^4+x^6y$ &
$t^2 +z^4 +zxy^4+x^3y\subset \PP(22,11,13,5)$  &10
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac{1}{2},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
51 & $z^iy^{2j}f_{4-i-j}(z,y^2)+$ &
$t^2 +z^4+g(z,x^{1/5},y^{1/2})\subset \PP(2,1,3,1)$  &5
\\
& $+(zx^5\ |||\ x^5y^2)$ &
$\Diff$=\scriptsize{$(0,0,\frac{4}{5},\frac{1}{2})$}
&\\
&$i\le 2 \& j\le 2 \& (j\le 1 \ |||\ j=0)$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
52 & $x^5y^2+y^n$ &
$t^2+z^2+xy^2+y^n \subset\PP(n,n,2n-4,2)$  &15,20
\\
&$n=9;11$ &$\Diff$=\scriptsize{$(0,\frac{1}{2},\frac{4}{5},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
53 & $az^2y^5+x^5y^2+by^{10}$ &
$t^2+z^2+azy^5+xy^2+by^{10} \subset\PP(5,5,8,1)$  &10
\\
&&$\Diff$=\scriptsize{$(0,\frac{1}{2},\frac{4}{5},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
54& $x^5y^2+xy^n$ &
$t^2 +z^2 +x^5y^2+xy^n\subset \PP(5n-2,5n-2,2n-4,8)$  &11,16
\\
&$n=7;9$ &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
55& $x^5y^2+ax^3y^5+bxy^8$ &
$t^2 +z^2 +g(z^{1/2},x,y)\subset \PP(19,19,6,4)$  &8
\\
& &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
56& $az^2xy^3+x^5y^2+bx^2y^6$ &
$t^2 +z^2 +g(z^{1/2},x,y)\subset \PP(13,13,4,3)$  &6
\\
& &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
57& $x^5y^2+x^2y^7$ &
$t^2 +z^2 +g(z^{1/2},x,y)\subset \PP(31,31,10,6)$  &12
\\
& &
$\Diff$=\scriptsize{$(0,\frac{1}{2},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
58 & $zy^7+x^5y^2$ &
$t^2+z^4+zy^7+xy^2 \subset\PP(14,7,22,3)$  &11
\\
&&$\Diff$=\scriptsize{$(0,0,\frac{4}{5},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
59 & $zy^8+x^5y^2$ &
$t^2+z^4+zy^4+xy \subset\PP(8,4,13,3)$  &15
\\
&&$\Diff$=\scriptsize{$(0,0,\frac{4}{5},\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
60 & $zxy^5+x^5y^2$ &
$t^2+z^4+g(z,x,y) \subset\PP(46,23,14,11)$  &7
\\
& &$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
61 & $zxy^6+x^5y^2$ &
$t^2+z^4+zxy^3+x^5y \subset\PP(28,14,9,11)$  &11
\\
&&$\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
62 & $zx^2y^4+x^5y^2$ &
$t^2+z^4+zx^2y^2+x^5y \subset\PP(16,8,5,7)$  &7
\\
&&$\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
63 & $az^2y^n+zx^4+by^{2n}$ &
$t^2+z^4+az^2y+zx+by^2 \subset\PP(2,1,3,2)$  &4,5,8
\\
&$n=3\ b\ne 0;5;7$&$\Diff$=\scriptsize{$(0,0,\frac{3}{4},\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
64 & $zx^4+y^n$ &
$t^2+z^4+zx+y \subset\PP(2,1,3,4)$  &7,9,12
\\
&$n=7;9;11;13;15$&$\PP(2,1,3)$,\
$\Diff$=\scriptsize{$(0,0,\frac{3}{4},\frac{n-1}{n})$}
&13,16\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
65& $az^2yx^{2i}f_{1-i}(x^2,y^3)+$ &
$t^2 +z^4+g(z,x^{1/2},y)\subset \PP(4,2,3,1)$  &2
\\
&$+zx^{2j}f_{2-j}(x^2,y^3)+by^2x^{2l}\cdot$ &
$\Diff$=\scriptsize{$(0,0,\frac{1}{2},0)$}
&\\
&$f_{2-l}(x^2,y^3),i=0 || j=0 || l\le 1$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
66 & $az^2y^6+z(x^4+by^9)+$ &
$t^2+z^4+g(z,x^{1/4},y^{1/3}) \subset\PP(2,1,3,1)$  &4
\\
&$+cx^4y^3+dy^{12},|a|+|b|+|d|\ne 0$&
$\Diff$=\scriptsize{$(0,0,\frac{3}{4},\frac{2}{3})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
67 & $zx^4+xy^n,n=5;6;$ &
$t^2+z^4+zx^4+xy \subset\PP(8,4,3,13)$  &5,6,7,
\\
&$7;8,9;10;11,12$&$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&9,10,13\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
68 & $az^2xy^n+zx^4+bx^2y^{2n}$ &
$t^2+z^4+g(z,x,y^{1/n}) \subset\PP(8,4,3,5)$  &5
\\
&$n=3 \ b\ne 0,4$&$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
69 & $zx^4+x^2y^n$ &
$t^2+z^4+zx^2+xy \subset\PP(4,2,3,5)$  &7,10
\\
&$n=7;9$&$\Diff$=\scriptsize{$(0,0,\frac{1}{2},\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
70 & $zx^4+x^3y^n$ &
$t^2+z^4+zx^4+x^3y \subset\PP(8,4,3,7)$  &7
\\
&$n=5,6$&$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
71 & $zx^5+y^n$ &
$t^2+z^4+zx+y \subset\PP(2,1,3,4)$  &7,10
\\
&$n=7;9$&$\PP(2,1,3)$,\
$\Diff$=\scriptsize{$(0,0,\frac{4}{5},\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
72 & $zx^5+xy^n$ &
$t^2+z^4+zx^5+xy \subset\PP(10,5,3,17)$  &6,7,17
\\
&$n=6;7;8$&$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
73 & $zx^5+x^2y^5$ &
$t^2+z^4+zx^5+x^2y \subset\PP(10,5,3,14)$  &7
\\
&&$\Diff$=\scriptsize{$(0,0,0,\frac{4}{5})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
74 & $az^2xy^3+zx^5+bx^2y^6$ &
$t^2+z^4+g(z,x,y^{1/3}) \subset\PP(10,5,3,7)$  &7
\\
&&$\Diff$=\scriptsize{$(0,0,0,\frac{2}{3})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
75 & $zx^5+x^3y^5$ &
$t^2+z^4+zx^5+x^3y \subset\PP(10,5,3,11)$  &11
\\
&&$\Diff$=\scriptsize{$(0,0,0,\frac{4}{5})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
76 & $zx^4y+y^n$ &
$t^2+z^4+zxy+y^n \subset\PP(2n,n,3n-4,4)$  &9,12,16
\\
&$n=7;9;11$&
$\Diff$=\scriptsize{$(0,0,\frac{3}{4},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
77 & $az^2y^4+z(x^4y+by^6)+$ &
$t^2+z^4+g(z,x^{1/4},y) \subset\PP(4,2,5,1)$  &4
\\
&$+cx^4y^3+dy^8,|a|+|b|+|d|\ne 0$&
$\Diff$=\scriptsize{$(0,0,\frac{3}{4},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
78 & $az^2y^5+zx^4y+by^{10}$ &
$t^2+z^4+g(z,x^{1/4},y) \subset\PP(10,5,13,2)$  &8
\\
&&$\Diff$=\scriptsize{$(0,0,\frac{3}{4},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
79 & $zx^4y+xy^n$ &
$t^2+z^4+g(z,x,y) \subset\PP(8n-2,4n-1,3n-4,13)$  &7,10,13
\\
&$n=6;7,8;9$ &$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
80 & $zx^4y+x^2y^n$ &
$t^2+z^4+zx^2y+xy^n \subset\PP(4n-2,2n-1,3n-4,5)$  &6,10
\\
&$n=5;7$&$\Diff$=\scriptsize{$(0,0,\frac{1}{2},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
81 & $az^2xy^3+zx^4y+bx^2y^6$ &
$t^2+z^4+g(z,x,y) \subset\PP(22,11,7,5)$  &5
\\
& &$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
82 & $zx^4y+x^3y^5$ &
$t^2+z^4+g(z,x,y) \subset\PP(34,17,11,7)$  &7
\\
& &$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\end{supertabular}

==> (inline-2) <==
\begin{supertabular}{|c|c|c|c|}
\hline
1 & $azx^2y^{2n}+x^{5}+by^{6n}$ &
$t^2 +z^3x +azx^2y^2+x^5+by^6 \subset \PP(15,8,6,5)$  &4,5
\\
& $n=2\ b\ne 0;3,4$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
2 & $azx^2y^n+x^{5}+by^{3n}$ &
$t+z^3x+azx^2y+x^5+by^3 \subset \PP(15,4,3,5)$  &4,10
\\
& $n=3\ b\ne 0;7,9$ &$\PP(4,3,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
3& $x^5+y^n$ &
$t+zx+x^5+y \subset \PP(5,4,1,5)$  & 7,12,14,
\\
&$n=7;11;13;17;19;$ &  $ \PP(4,1,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,\frac{n-1}{n})$} &
18,22,24,
\\
&23;29&&30\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
4& $x^5+y^{2n}$ &
$t^2+zx+x^5+y^2 \subset \PP(5,8,2,5)$  & 7,9,15
\\
&$n=4,7;8;11,13,14$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
5& $x^i(x+y^2)^jf_{5-i-j}(x,y^2)$ &
$t^2+zx+g(x,y) \subset \PP(5,8,2,1)$  & 3
\\
&$i\le 1\ \& \ j\le 3$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
6& $z^2yf_2(x,y^3)+zy^2f_3(x,y^3)+$ &
$t+z^3x+g(z,x,y) \subset \PP(15,4,3,1)$  & 2
\\
(1)&$+f_5(x,y^3)$ &$\PP(4,3,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
7& $x^if_{5-i}(x,y^4)$ &
$t^2+zx+g(x,y^{1/2}) \subset \PP(5,8,2,1)$  & 3
\\
&$i\le 3$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{1}{2})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
8& $x^if_{5-i}(x,y^5)$ &
$t+zx+g(x,y^{1/5}) \subset \PP(5,4,1,1)$  &6
\\
&$i\le 3$ &$\PP(4,1,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,\frac{4}{5})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
9& $x^5+x^2y^{2n}$ &
$t^2+zx+x^5+x^2y^2 \subset \PP(5,8,2,3)$  &9
\\
&$n=4,5,7,8$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
10& $x^5+x^2y^n$ &
$t+zx+x^5+x^2y \subset \PP(5,4,1,3)$  &10,12,18
\\
&$n=7;11;13,17$ &$\PP(4,1,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
11& $x^5+zy^{2n}$ &
$t^2+z^3x+x^5+zy^2 \subset \PP(15,8,6,11)$  &3,5,11
\\
&$n=3;4,5;6-10$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
12& $x^5+zy^n,n=5;7;$ &
$t+z^3x+x^5+zy \subset \PP(15,4,3,11)$  &6,7,10
\\
&$9;13;15;17,19,21$ &$\PP(4,3,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$} &
14,16,22\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
13& $x^5+z^2y^{2n}$ &
$t^2+z^3x+x^5+z^2y^2 \subset \PP(15,8,6,7)$  &6,7
\\
&$n=2,3;4,5,6$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
14& $x^5+z^2y^n$ &
$t+z^3x+x^5+z^2y \subset \PP(15,4,3,7)$  &6,14
\\
&$n=5;9,11,13$ &$\PP(4,3,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
15& $x^i(x+y^n)^jf_{6-i-j}(x,y^n)$ &
$t^2+zx+g(x,y) \subset \PP(3,5,1,1)$  & 3
\\
&$n=1\ \&\ i=0\ \& \ j\le 1,$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{n-1}{n})$} &
\\
&$n=2\ \&\ i\le 2\ \&\  j\le 4$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
16 & $x^6+y^n$ &
$t^2 +zx+x^6+y \subset \PP(3,5,1,6)$  &7,12,13
\\
& $n=7;11;13;17$ &$\PP(3,5,1)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{n-1}{n})$}
&18\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
17& $x^{3i}f_{2-i}(x^3,y^n)$ &
$t^2+zx+g(x,y^{1/n}) \subset \PP(3,5,1,3)$  &4,6,9
\\
&$(n=4;5)\& i=0;(7,8)\& i\le 1$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
18& $az^2yx^{2i}f_{1-i}(x^2,y^3)+$ &
$t^2+z^3x+g(z,x,y) \subset \PP(9,5,3,2)$  & 2
\\
&$+bzy^2x^{2j+1}f_{1-j}(x^2,y^3)+$ &
$\Diff=\emptyset$ &\\
&$+x^{2l}f_{3-l}(x^2,y^3),i=0||j=0||l=0$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
19& $x^{2i}f_{3-i}(x^2,y^5)$ &
$t^2+zx+g(x,y^{1/5}) \subset \PP(3,5,1,2)$  &6
\\
&$i\le 1$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{4}{5})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
20& $x^6+x^2y^n$ &
$t^2+zx+x^6+x^2y \subset \PP(3,5,1,4)$  &7,12
\\
&$n=7;11$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
21& $az^2y^6+bzx^3y^3+x^6+$ &
$t^2+z^3x+g(z,x,y^{1/3}) \subset \PP(9,5,3,4)$  &4
\\
&$+cx^2y^9,|a|+|c|\ne 0$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{2}{3})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
22& $x^6+zy^n,n=5;$ &
$t^2+z^3x+x^6+zy \subset \PP(9,5,3,13)$  &5,7,8,
\\
&$6,7;8;9,10;11,12$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
10,13\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
23& $x^6+zx^2y^n$ &
$t^2+z^3x+x^6+zx^2y \subset \PP(9,5,3,7)$  &7
\\
&$n=5,6$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
24& $x^6+z^2y^n$ &
$t^2+z^3x+x^6+z^2y \subset \PP(9,5,3,8)$  &5,8
\\
&$n=5;7$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
25& $x^5y+y^n$ &
$t+zx+x^5y+y^n \subset \PP(5n,4n+1,n-1,5)$  &8,10,15
\\
&$n=7;9;13;15;19;25$ &  $ \PP(4n+1,n-1,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
18,22,30
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
26& $x^5y+y^{2n}$ &
$t^2+zx+x^5y+y^{2n} \subset \PP(5n,8n+1,2n-1,5)$  & 7,15
\\
&$n=5,6;9,11,12$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
27& $azx^2y^{2n+1}+x^5y+by^{6n+2}$ &
$t^2+z^3x+g(z,x,y) \subset \PP(15n+5,8n+3,6n+1,5)$  &4,5
\\
&$n=1\ b\ne 0;2,3$ &
$\Diff=\emptyset$ &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
28& $azx^2y^n+x^5y+by^{3n-1}$ &
$t+z^3x+g(z,x,y) \subset \PP(15n-5,4n-1,3n-2,5)$  &10
\\
&$n=6,8$ &$\PP(4n-1,3n-2,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}&
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
29& $zf_4(x,y^2)+z^2y^5+$ &
$t+z^3x+g(z,x,y) \subset \PP(11,3,2,1)$  &2
\\
(2)&$+yf_5(x,y^2)$ &$\PP(3,2,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
30& $yx^if_{5-i}(x,y^3)$ &
$t^2+zx+g(x,y) \subset \PP(8,13,3,1)$  & 3
\\
&$i\le 3$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
31& $yx^if_{5-i}(x,y^4)$ &
$t+zx+g(x,y) \subset \PP(21,17,4,1)$  &6
\\
&$i\le 3$ &$\PP(17,4,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
32& $x^5y+x^2y^n$ &
$t+zx+x^5y+x^2y^n \subset \PP(5n-2,4n-1,n-1,3)$  &10,12,18
\\
&$n=9;11;15$ &$\PP(4n-1,n-1,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
33& $x^5y+x^2y^{2n}$ &
$t^2+zx+x^5y+x^2y^{2n} \subset \PP(5n-1,8n-1,2n-1,3)$  &9
\\
&$n=4,6,7$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
34& $x^5y+zy^{2n+1}$ &
$t^2+z^3x+g(z,x,y) \subset \PP(15n+8,8n+5,6n+1,11)$  &3,5,11
\\
&$n=2;3,4;5-8$ &
$\Diff=\emptyset$ &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
35& $x^5y+zy^n,n=6;$ &
$t+z^3x+x^5y+zy^n \subset \PP(15n+1,4n+1,3n-2,11)$  &7,14,16,
\\
&$10,12;14;16,18$ &$\PP(4n+1,3n-2,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
22\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
36& $x^5y+z^2y^n$ &
$t+z^3x+g(z,x,y) \subset \PP(15n+2,4n+1,3n-1,7)$  &6,8,14
\\
&$n=3;7;9,11$ &$\PP(4n+1,3n-1,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
37& $x^5y+z^2y^{2n}$ &
$t^2+z^3x+g(z,x,y) \subset \PP(15n+1,8n+1,6n-1,7)$  &6,7
\\
&$n=2;3,4,5$ &
$\Diff=\emptyset$ &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
38& $zf_5(x,y)+f_7(x,y)$ &
$t+z^3x+g(z,x,y) \subset \PP(7,2,1,1)$  &2
\\
(3)& &$\PP(2,1,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
39& $x^3z^if_{2-i}(z,x^2)+y^{2n}$ &
$t^2+z^3x+g(z,x,y^{1/n}) \subset \PP(7,4,2,7)$  &5,7
\\
&$n=4,5;6$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
40&$x^3z^if_{2-i}(z,x^2)+y^n$ &
$t+z^3x+g(z,x,y^{1/n}) \subset \PP(7,2,1,7)$  &10,12,14
\\
&$n=9;11;13$ &$\PP(2,1,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
41& $x^3z^if_{2-i}(z,x^2)+az^2y^4+$ &
$t^2+z^3x+g(z,x,y^{1/2}) \subset \PP(7,4,2,3)$  &3
\\
&$+bzx^2y^4+cx^4y^4+dxy^8$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$} &
\\
&$|a|+|d|\ne 0$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
42& $x^3z^if_{2-i}(z,x^2)+az^2y^5+$ &
$t+z^3x+g(z,x,y^{1/5}) \subset \PP(7,2,1,3)$  &6
\\
&$+bzx^2y^5+cx^4y^5+dxy^{10}$ &$\PP(2,1,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{4}{5})$} &
\\
&$|a|+|b|+|d|\ne 0$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
43&$x^3z^if_{2-i}(z,x^2)+azy^{2n}+$ &
$t^2+z^3x+g(z,x,y^{1/n}) \subset \PP(7,4,2,5)$  &3,5
\\
&$+bx^2y^{2n},n=3\ a\ne 0;4$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
44&$x^3z^if_{2-i}(z,x^2)+azy^n+$ &
$t+z^3x+g(z,x,y^{1/n}) \subset \PP(7,2,1,5)$  &8,10
\\
&$+bx^2y^n,n=7;9$ &$\PP(2,1,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
45 & $x^6y+y^n$ &
$t^2 +zx+x^6y+y^n \subset \PP(3n,5n+1,n-1,6)$  &9
\\
& $n=8,12,14$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
46 & $x^6y+bx^3y^{n+1}+cy^{2n+1}$ &
$t+zx+g(x,y) \subset \PP(6n+3,5n+3,n,3)$  &6,18
\\
& $\big(c\ne 0\ \&\ (n=4,5)\big);7$ &
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
47& $yx^{2i}f_{3-i}(x^2,y^3)$ &
$t^2+zx+g(x,y) \subset \PP(10,17,3,2)$  &3
\\
&$i\le 1$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
48& $yx^i(x+y^2)^jf_{6-i-j}(x,y^2)$ &
$t+zx+g(x,y) \subset \PP(13,11,2,1)$  &6
\\
&$i\le 3\& j\le 5$ &
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
49& $x^6y+x^2y^{10}$ &
$t^2+zx+x^6y+x^2y^{10} \subset \PP(29,49,9,4)$  &12
\\
& &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
50& $az^2y^5+bzx^3y^3+x^6y+$ &
$t^2+z^3x+g(z,x,y) \subset \PP(23,13,7,4)$  &4
\\
&$+cx^2y^8,|a|+|c|\ne 0$ &
$\Diff=\emptyset$ &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
51& $x^6y+zy^n$ &
$t+z^3x+x^6y+zy^n \subset \PP(18n+1,5n+1,3n-2,13)$  &10,26
\\
&$n=6,7,8,9;10,11$ &$\PP(5n+1,3n-2,13)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
52& $x^6y+zx^2y^n$ &
$t+z^3x+x^6y+zx^2y^n \subset \PP(18n-5,5n-1,3n-2,7)$  &14
\\
&$n=5,6$ &$\PP(5n-1,3n-2,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
53 & $x^{5}y^2+y^{4n}$ &
$t^2 +zx +x^5y+y^{2n} \subset \PP(5n,8n+1,2n-1,5)$  &7,15
\\
& $n=2;5$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
54 & $x^{5}y^2+y^{2n}$ &
$t^2 +zx +g(x,y) \subset \PP(5n,8n+2,2n-2,5)$  &9,15
\\
& $n=7;9$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
55 & $x^{5}y^2+y^n$ &
$t+zx+g(x,y) \subset \PP(5n,4n+2,n-2,5)$  &12,15,22,
\\
& $n=9;11;15;21$ &$\PP(4n+2,n-2,5)$
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&30\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
56 & $azx^2y^4+x^5y^2+by^{10}$ &
$t^2 +z^3x +g(z,x,y) \subset \PP(25,14,8,5)$  &4
\\
& $b\ne 0$ &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
57 & $azx^2y^n+x^{5}y^2+by^{3n-2}$ &
$t+z^3x+g(z,x,y) \subset \PP(15n-10,4n-2,3n-4,5)$  &10
\\
& $n=5,7$ & $\PP(4n-2,3n-4,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
58 & $azx^2y^6+x^{5}y^2+by^{16}$ &
$t^2+z^3x+g(z,x,y^{1/2}) \subset \PP(20,11,7,5)$  &5
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
59& $y^2x^if_{5-i}(x,y^3)$ &
$t+zx+g(x,y) \subset \PP(17,14,3,1)$  &6
\\
&$i\le 3$ &$\PP(14,3,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
60& $x^5y^2+x^2y^{10}$ &
$t^2+zx+x^5y^2+x^2y^{10} \subset \PP(23,38,8,3)$  &9
\\
& &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
61& $x^5y^2+x^2y^n$ &
$t+zx+x^5y^2+x^2y^n \subset \PP(5n-4,4n-2,n-2,3)$  &10,12,18
\\
&$n=7;9;13$ &$\PP(4n-2,n-2,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
62& $x^5y^2+x^2y^{12}$ &
$t^2+zx+x^5y+x^2y^6 \subset \PP(14,23,5,3)$  &9
\\
& &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{1}{2})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
63& $x^5y^2+zy^{4n+2}$ &
$t^2+z^3x+g(z,x,y^{1/2}) \subset \PP(15n+8,8n+5,6n+1,11)$  &5,11
\\
&$n=1;2,3$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
64& $x^5y^2+zy^n$ &
$t+z^3x+x^5y^2+zy^n \subset \PP(15n+2,4n+2,3n-4,11)$  &10,16,22
\\
&$n=7;9,11;13,15$ &$\PP(4n+2,3n-4,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
65& $x^5y^2+zy^{4n}$ &
$t^2+z^3x+g(z,x,y) \subset \PP(30n+1,16n+2,12n-4,11)$  &5,11
\\
&$n=2;3$ &
$\Diff=\emptyset$ &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
66& $x^5y^2+z^2y^6$ &
$t^2+z^3x+g(z,x,y) \subset \PP(47,26,16,7)$  &7
\\
&&$\Diff=\emptyset$ &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
67& $x^5y^2+z^2y^{4n}$ &
$t^2+z^3x+g(z,x,y^{1/2}) \subset \PP(15n+1,8n+1,6n-1,7)$  &6,7
\\
&$n=1;2$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
68& $x^5y^2+z^2y^n$ &
$t+z^3x+x^5y^2+z^2y^n \subset \PP(15n+4,4n+2,3n-2,7)$  &8,14
\\
&$n=5;7,9$ &$\PP(4n+2,3n-2,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
69& $x^i(x+y)^jf_{8-i-j}(x,y)$ &
$t^2+zx+g(x,y) \subset \PP(4,7,1,1)$  & 3
\\
&$i\le 1 \ \& \ j\le 3$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
70 & $x^8+azx^3y^3+y^9$ &
$t^2 +z^3x+x^8+azx^3y+y^3 \subset \PP(12,7,3,8)$  &4
\\
& &$\Diff$=\scriptsize{$(0,0,0,\frac{2}{3})$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
71 & $x^8+ax^4y^5+y^{10}$ &
$t^2 +zx+x^8+ax^4y+y^2 \subset \PP(4,7,1,4)$  &6
\\
& &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{4}{5})$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
72 & $x^8+y^{11}$ &
$t^2 +zx+x^8+y \subset \PP(4,7,1,8)$  &12
\\
& &$\PP(4,7,1)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{10}{11})$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
73& $x^8+x^2y^7$ &
$t^2+zx+x^8+x^2y \subset \PP(4,7,1,6)$  &9
\\
& &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{6}{7})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
74& $x^8+ax^5y^4+x^2y^8$ &
$t^2+zx+x^8+ax^5y+x^2y^2 \subset \PP(4,7,1,3)$  &9
\\
& &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{3}{4})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
75& $cz^2y^4+\underline{a}zx^4y^2+\underline{b}x^8+$ &
$t^2+z^3x+g(z,x,y^{1/2}) \subset \PP(12,7,3,5)$  &5
\\
&$+dx^3y^6, c\ne 0$
&$\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
76& $x^8+x^3y^7$ &
$t^2+zx+x^8+x^3y \subset \PP(4,7,1,5)$  &15
\\
& &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{6}{7})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
77 & $x^8+zy^n$ &
$t^2+z^3x+x^8+zy \subset \PP(12,7,3,17)$  &7,17
\\
&$n=6,7;8$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
78& $x^8+zx^2y^5$ &
$t^2+z^3x+x^8+zx^2y \subset \PP(12,7,3,11)$  &11
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac{4}{5})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
79 & $x^7y+y^n$ &
$t+zx+x^7y+y^n \subset \PP(7n,6n+1,n-1,7)$  &10,12
\\
& $n=9;11$ &$\PP(6n+1,n-1,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
80 & $x^7y+y^{2n}$ &
$t^2+zx+x^7y+y^{2n} \subset \PP(7n,12n+1,2n-1,7)$  &12,21
\\
& $n=5;6$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
81& $x^7y+x^2y^n$ &
$t+zx+g(x,y) \subset \PP(7n-2,6n-1,n-1,5)$  &16,30
\\
&$n=7;9$ &$\PP(6n-1,n-1,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
82& $x^7y+x^2y^8$ &
$t^2+zx+g(x,y) \subset \PP(27,47,7,5)$  &15
\\
& &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
83& $x^7y+zy^n$ &
$t+z^3x+g(z,x,y) \subset \PP(21n+1,6n+1,3n-2,15)$  &10
\\
&$n=6;8$ &$\PP(6n+1,3n-2,15)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
84& $x^7y+zy^7$ &
$t^2+z^3x+g(z,x,y) \subset \PP(74,43,19,15)$  &5
\\
& &$\Diff=\emptyset$ &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
85& $x^7y+zx^2y^5$ &
$t^2+z^3x+g(z,x,y) \subset \PP(50,29,13,9)$  &9
\\
& &$\Diff=\emptyset$  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
86& $x^7y+z^2y^4$ &
$t^2+z^3x+g(z,x,y) \subset \PP(43,25,11,9)$  &9
\\
& & $\Diff=\emptyset$&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
87& $x^7y+z^2y^5$ &
$t+z^3x+g(z,x,y) \subset \PP(107,31,14,9)$  &18
\\
&&$\PP(31,14,9)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
88 & $x^6y^2+y^n$ &
$t^2+zx+x^6y^2+y^n \subset \PP(3n,5n+2,n-2,6)$  &12,18
\\
& $n=9;13$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
89 & $x^6y^2+ax^3y^n+by^{2n-2}$ &
$t^2+zx+g(x,y) \subset \PP(3n-3,5n-4,n-2,3)$  &6,9
\\
& $n=6\ b\ne 0;7$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
90 & $y^2x^{2i}f_{3-i}(x^2,y^3)$ &
$t^2+zx+g(x,y) \subset \PP(11,19,3,2)$  &6
\\
&$i\le 1$  &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
91& $x^6y^2+az^2y^4+bzx^3y^3+$ &
$t^2+z^3x+g(z,x,y) \subset \PP(19,11,5,4)$  &4
\\
&$+cx^2y^7,|a|+|c|\ne 0$ & $\Diff=\emptyset$&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
92& $x^6y^2+x^2y^9$ &
$t^2+zx+g(x,y) \subset \PP(25,43,7,4)$  &12
\\
& &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
93& $x^6y^2+zy^n$ &
$t^2+z^3x+g(z,x,y) \subset \PP(9n+1,5n+2,3n-4,13)$  &7,10,13
\\
&$n=6;7,8;9$ &$\Diff=\emptyset$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
94& $x^6y^2+zx^2y^5$ &
$t^2+z^3x+g(z,x,y) \subset \PP(40,23,11,7)$  &7
\\
& &$\Diff=\emptyset$  &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
95& $x^6y^2+z^2y^5$ &
$t^2+z^3x+g(z,x,y) \subset \PP(47,27,13,8)$  &8
\\
& & $\Diff=\emptyset$&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
96 & $azx^2y^4+x^5y^3+by^9$ &
$t +z^3x +g(z,x,y) \subset \PP(45,13,6,5)$  &4
\\
& $b\ne 0$ &$\PP(13,6,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
97 & $azx^2y^5+x^5y^3+by^{12}$ &
$t^2 +z^3x +g(z,x,y) \subset \PP(30,17,9,5)$  &5
\\
&  &$\Diff=\emptyset$&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
98 & $azx^2y^6+x^5y^3+by^{15}$ &
$t+z^3x+g(z,x,y^{1/3}) \subset \PP(25,7,4,5)$  &10
\\
& &$\PP(7,4,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{2}{3})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
99& $x^5y^3+y^{2n}$ &
$t^2+zx+g(x,y) \subset \PP(5n,8n+3,2n-3,5)$  &9,15
\\
&$n=5;7,8$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
100& $x^5y^3+y^n$ &
$t+zx+g(x,y) \subset \PP(5n,4n+3,n-3,5)$  &22,30
\\
&$n=11;17$ &  $ \PP(4n+3,n-3,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
101& $yx^i(x+y^2)^jf_{6-i-j}(x,y^2)$ &
$t+zx+g(x,y) \subset \PP(13,11,2,1)$  &6
\\
&$i\le 3\ \& \ j\le 5$ &$\PP(11,2,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
102& $x^5y^3+x^2y^n$ &
$t+zx+g(x,y) \subset \PP(5n-6,4n-3,n-3,3)$  &10,18
\\
&$n=7;11$ &$\PP(4n-3,n-3,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
103& $x^5y^3+x^2y^{2n}$ &
$t^2+zx+g(x,y)\subset \PP(5n-3,8n-3,2n-3,3)$  &9
\\
&$n=4,5$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
104& $x^5y^3+zy^{3n}$ &
$t+z^3x+x^5y+zy^n \subset \PP(15n+1,4n+1,3n-2,11)$  &10,22
\\
&$n=2;4$ &$\PP(4n+1,3n-2,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{2}{3})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
105& $x^5y^3+zy^{2n+1}$ &
$t^2+z^3x+g(z,x,y)\subset \PP(15n+9,8n+7,6n-3,11)$  &5,11
\\
&$n=3;5$ &$\Diff=\emptyset$ &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
106& $x^5y^3+zy^n$ &
$t+z^3x+g(z,x,y) \subset \PP(15n+3,4n+3,3n-6,11)$  &16
\\
&$n=8;10$ &$\PP(4n+3,3n-6,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
107& $x^5y^3+zy^9$ &
$t^2+z^3x+x^5y+zy^3\subset \PP(23,13,7,11)$  &11
\\
& &$\Diff$=\scriptsize{$(0,0,0,\frac{2}{3})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
108& $x^5y^3+z^2y^4$ &
$t^2+z^3x+g(z,x,y) \subset \PP(33,19,9,7)$  &7
\\
& &$\Diff=\emptyset$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
109& $x^5y^3+z^2y^n$ &
$t+z^3x+g(z,x,y) \subset \PP(15n+6,4n+3,3n-3,7)$  &8,14\\
&$n=5;7$ &$\PP(4n+3,3n-3,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
110& $x^5y^3+z^2y^6$ &
$t^2+z^3x+x^5y+z^2y^2\subset \PP(16,9,5,7)$  &7
\\
& &$\Diff$=\scriptsize{$(0,0,0,\frac{2}{3})$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
111& $x^i(x+y)^jy^kf_{9-i-j-k}(x,y)$ &
$t+zx+g(x,y) \subset \PP(9,8,1,1)$  &6
\\
&$i\le 2 \ \& \ j\le 4 \ \& \ k\le 4$ &$\PP(8,1,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
112 & $x^9+y^{10}$ &
$t^2 +zx+x^9+y^2 \subset \PP(9,16,2,9)$  &15
\\
& &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{4}{5})$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
113& $x^9+x^2y^8$ &
$t^2+zx+x^9+x^2y^2 \subset \PP(9,16,2,7)$  &21
\\
& &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{3}{4})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
114& $x^9+zy^7$ &
$t+z^3x+x^9+zy \subset \PP(27,8,3,19)$  &14\\
& &$\PP(8,3,19)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{6}{7})$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
115& $x^9+zx^2y^5$ &
$t+z^3x+x^9+zx^2y \subset \PP(27,8,3,13)$  &26\\
& &$\PP(8,3,13)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{4}{5})$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
116& $x^9+z^2y^4$ &
$t^2+z^3x+x^9+z^2y^2\subset \PP(27,16,6,11)$  &11
\\
& &$\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
117 & $x^8y+y^{10}$ &
$t^2 +zx+g(x,y) \subset \PP(40,71,9,8)$  &12
\\
& &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
118& $x^8y+x^2y^8$ &
$t^2+zx+x^8y+x^2y^8 \subset \PP(31,55,7,6)$  &18
\\
& &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
119& $x^8y+x^3y^7$ &
$t+zx+x^8y+x^3y^7 \subset \PP(53,47,6,5)$  &30
\\
& &$\PP(47,6,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
120& $x^8y+zy^7$ &
$t+z^3x+g(z,x,y) \subset \PP(169,50,19,17)$  &24
\\
& &$\PP(50,19,17)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
121& $x^8y+zx^2y^5$ &
$t+z^3x+g(z,x,y) \subset \PP(115,34,13,11)$  &22\\
& &$\PP(34,13,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
122& $x^8y+z^2y^4$ &
$t^2+z^3x+g(z,x,y) \subset \PP(49,29,11,10)$  &10
\\
& & $\Diff=\emptyset$&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
123 & $x^7y^2+y^{10}$ &
$t^2+zx+g(x,y) \subset \PP(35,62,8,7)$  &12
\\
& &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
124 & $x^7y^2+y^{11}$ &
$t+zx+g(x,y) \subset \PP(77,68,9,7)$  &42
\\
&&$\PP(68,9,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
125& $x^7y^2+x^2y^8$ &
$t^2+zx+x^7y+x^2y^4 \subset \PP(13,23,3,5)$  &15
\\
& &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{1}{2})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
126& $x^7y^2+zy^7$ &
$t+z^3x+g(z,x,y) \subset \PP(149,44,17,15)$  &10
\\
&&$\PP(44,17,15)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
127& $x^7y^2+zx^2y^5$ &
$t+z^3x+g(z,x,y) \subset \PP(95,28,11,9)$  &18
\\
&&$\PP(28,11,9)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
128& $x^7y^2+z^2y^4$ &
$t^2+z^3x+x^7y+z^2y^2 \subset \PP(22,13,5,9)$  &9
\\
& & $\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
129 & $x^6y^3+y^{10}$ &
$t^2 +zx+x^6y^3+y^{10} \subset \PP(30,53,7,6)$  &9
\\
&  &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
130 & $x^6y^3+y^{11}$ &
$t+zx+x^6y^3+y^{11} \subset \PP(33,29,4,3)$  &18\\
&  &$\PP(29,4,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
131& $x^6y^3+x^2y^8$ &
$t^2+zx+x^6y^3+x^2y^8 \subset \PP(21,37,5,4)$  &12
\\
& &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
132& $x^6y^3+zy^n$ &
$t+z^3x+g(z,x,y) \subset \PP(18n+3,5n+3,3n-6,13)$  &10,26
\\
&$n=7;8$ &
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
133& $x^6y^3+zx^2y^5$ &
$t+z^3x+g(z,x,y) \subset \PP(75,22,9,7)$  &14
\\
& &$\PP(22,9,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
134& $x^6y^3+z^2y^4$ &
$t^2+z^3x+g(z,x,y) \subset \PP(39,23,9,8)$  &8
\\
& & $\Diff=\emptyset$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
135& $x^5y^4+y^{10}$ &
$t^2+zx+g(x,y) \subset \PP(25,44,6,5)$  &9
\\
& &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
136& $x^5y^4+y^{11}$ &
$t+z^3x+g(x,y) \subset \PP(55,16,7,5)$  &10
\\
& &  $ \PP(16,7,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
137& $x^5y^4+y^{12}$ &
$t^2+zx+x^5y^2+y^6 \subset \PP(15,26,4,5)$  &15
\\
& &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,\frac{1}{2})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
138& $x^5y^4+y^{13}$ &
$t+zx+g(x,y) \subset \PP(65,56,9,5)$  &30
\\
& &  $ \PP(56,9,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
139& $x^5y^4+x^2y^9$ &
$t+zx+g(x,y) \subset \PP(37,32,5,3)$  &18
\\
& &$\PP(32,5,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
140& $x^5y^4+zy^n$ &
$t+z^3x+g(z,x,y) \subset \PP(15n+4,4n+4,3n-8,11)$  &16,22
\\
&$n=7;9$ &$\PP(4n+4,3n-8,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
141& $x^5y^4+zy^8$ &
$t^2+z^3x+x^5y^2+zy^4\subset \PP(31,18,8,11)$  &11
\\
& &$\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
142& $azx^6+bx^5y^4+z^2y^4$ &
$t^2+z^3x+g(z,x,y^{1/2})\subset \PP(17,10,4,7)$  &7
\\
& &$\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
143& $x^5y^4+z^2y^5$ &
$t+z^3x+g(z,x,y) \subset \PP(83,24,11,7)$  &14\\
& &$\PP(24,11,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
144 & $zx^4+y^{2n}$ &
$t^2 +z^3x +zx^4+y^2 \subset \PP(11,6,4,11)$  &5,7,11
\\
& $n=4,5;6,7;8,9,10$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
145 & $zx^4+y^n,n=7;$ &
$t+z^3x+zx^4+y \subset \PP(11,3,2,11)$  &7,10,14,
\\
& $9;13;15;17;19,21$ &$\PP(3,2,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$}
&16,18,22\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
146& $zx^4+x^2y^{2n}$ &
$t^2+z^3x+zx^4+x^2y^2 \subset \PP(11,6,4,7)$  &7
\\
&$n=4,5,6$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
147& $zx^4+x^2y^n$ &
$t+z^3x+zx^4+x^2y \subset \PP(11,3,2,7)$  &10,14
\\
&$n=9;11,13$ &$\PP(3,2,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
148& $zx^4+az^2y^n+bx^3y^n$ &
$t+z^3x+g(z,x,y^{1/n}) \subset \PP(11,3,2,5)$  &4,10
\\
&$n=3\ ab\ne 0;7,9$ &$\PP(3,2,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
149&$zx^4+az^2y^{2n}+bx^3y^{2n}$ &
$t^2+z^3x+g(z,x,y^{1/n}) \subset \PP(11,6,4,5)$  &4,5
\\
&$n=2\ ab\ne 0,3\ a\ne 0;4$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
150 & $zx^4y+y^{2n}$ &
$t^2 +z^3x +g(z,x,y) \subset \PP(11n,6n+1,4n-3,11)$  &5,7,11
\\
& $n=4;5,6;7,8$ &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
151 & $zx^4y+y^n$ &
$t+z^3x+g(z,x,y) \subset \PP(11n,3n+1,2n-3,11)$  &10,14,16,
\\
&$n=9;11;13;15;17$ &$\PP(3n+1,2n-3,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&18,22\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
152& $zx^4y+x^2y^{2n}$ &
$t^2+z^3x+g(z,x,y) \subset \PP(11n-3,6n-1,4n-3,7)$  &7
\\
&$n=4,5$ &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
153& $zx^4y+x^2y^n$ &
$t+z^3x+g(z,x,y) \subset \PP(11n-6,3n-1,2n-3,7)$  &8,10,14
\\
&$n=7;9;11$ &$\PP(3n-1,2n-3,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
154& $zx^4y+x^3y^7$ &
$t^2+z^3x+g(z,x,y) \subset \PP(34,19,11,5)$  &5
\\
& &$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
155& $zx^4y+x^3y^8$ &
$t+z^3x+g(z,x,y) \subset \PP(79,22,13,5)$  &10
\\
& &$\PP(22,13,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
156 & $zx^6+y^n$ &
$t +z^3x +zx^6+y \subset \PP(17,5,2,17)$  &10,34
\\
& $n=9;11$ &$\PP(5,2,17)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
157 & $zx^6+y^{10}$ &
$t^2 +z^3x +zx^6+y^2 \subset \PP(17,10,4,17)$  &10
\\
& &$\Diff$=\scriptsize{$(0,0,0,\frac{4}{5})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
158& $zx^6+x^2y^7$ &
$t+z^3x+zx^6+x^2y \subset \PP(17,5,2,13)$  &14
\\
& &$\PP(5,2,13)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{6}{7})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
159& $zx^6+x^2y^8$ &
$t^2+z^3x+zx^6+x^2y^2 \subset \PP(17,10,4,13)$  &13
\\
& &$\Diff$=\scriptsize{$(0,0,0,\frac{3}{4})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
160& $zx^6+x^3y^7$ &
$t+z^3x+zx^6+x^3y \subset \PP(17,5,2,11)$  &22
\\
& &$\PP(5,2,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,\frac{6}{7})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
161 & $zx^5y+y^n$ &
$t^2 +z^3x +g(z,x,y) \subset \PP(7n,4n+1,2n-3,14)$  &5,7,14
\\
&$n=9;10;11$ &$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
162 & $zx^5y+x^2y^n$ &
$t^2 +z^3x +g(z,x,y) \subset \PP(7n-3,4n-1,2n-3,10)$  &5,10
\\
&$n=7;8$ &$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
163 & $zx^5y+z^2y^4+ax^4y^5$ &
$t^2 +z^3x +g(z,x,y) \subset \PP(29,17,7,6)$  &6
\\
& &$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
164 & $zx^4y^2+y^n$ &
$t+z^3x+g(z,x,y) \subset \PP(11n,3n+2,2n-6,11)$  &14,16,22
\\
&$n=9;11;13$ &$\PP(3n+2,2n-6,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
165 & $zx^4y^2+y^{10}$ &
$t^2 +z^3x +g(z,x,y) \subset \PP(55,32,14,11)$  &7
\\
& &$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
166 & $zx^4y^2+y^{12}$ &
$t^2+z^3x+zx^4y+y^6 \subset \PP(33,19,9,11)$  &11
\\
& &$\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
167& $zx^4y^2+x^2y^n$ &
$t+z^3x+g(z,x,y) \subset \PP(11n-12,3n-2,2n-6,7)$  &10,14
\\
&$n=7;9$ &$\PP(3n-2,2n-6,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
168& $zx^4y^2+x^2y^8$ &
$t^2+z^3x+zx^4y+x^2y^4 \subset \PP(19,11,5,7)$  &7
\\
& &$\Diff$=\scriptsize{$(0,0,0,\frac{1}{2})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
169& $zx^4y^2+az^2y^5+bx^3y^7$ &
$t+z^3x+g(z,x,y) \subset \PP(59,17,8,5)$  &10
\\
&&$\PP(17,8,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\end{supertabular}

==> (inline-3) <==
\begin{supertabular}{|c|c|c|c|}
\hline
1& $x^7+y^{2n}$ &
$t^2+zy+x+y^{2n} \subset \PP(n,2n-1,2n,1)$  & 7,9,15,
\\
&$n=4;6;9,10;12,13$ &  $ \PP(n,2n-1,1)$,\
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{6}{7},0)$} &
21\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
2 & $x^7+y^n$ &
$t+zy+x+y^n \subset \PP(n,n-1,n,1)$  &14,16,22
\\
& $n=9;11;15;17;23;27$ &$\PP(n-1,n,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},\frac{6}{7},0)$}
&28,36,42\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
3& $ay^{2n}z^if_{2-i}(z,y^{2n-1})+x^7$ &
$t^2+z^3y+g(z,x^{1/7},y) \subset \PP(3n-1,2n-1,6n-2,1)$  & 7
\\
&$n=2,3,4$ &$\PP(3n-1,2n-1,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac{6}{7},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
4& $ay^nz^if_{2-i}(z,y^{n-1})+x^7$ &
$t+z^3y+g(z,x^{1/7},y) \subset \PP(3n-2,n-1,3n-2,1)$  &8,14
\\
&$n=5;7,9$ &$\PP(n-1,3n-2,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
5& $x^if_{7-i}(x,y^2)$ &
$t^2+zy+g(x,y) \subset \PP(7,13,2,1)$  &3
\\
&$i\le 4$ &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
6& $x^if_{7-i}(x,y^3)$ &
$t+zy+g(x,y) \subset \PP(21,20,3,1)$  &6
\\
&$i\le 5$ &$\PP(20,3,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
7& $x^7+xy^n$ &
$t+zy+x^7+xy^n \subset \PP(7n,7n-6,n,6)$  &10,16,22
\\
&$n=7;11;13;17,19;23$ &$\PP(7n-6,n,6)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
30,36\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
8& $x^{3i+1}f_{2-i}(x^3,y^{2n})$ &
$t^2+zy+g(x,y) \subset \PP(7n,14n-3,2n,3)$  &3,9
\\
&$n=2\ i=0;(4,5)\ i\le 1$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
9&$x^{3i+1}f_{2-i}(x^3,y^n)$  &
$t+zy+g(x,y) \subset \PP(7n,7n-3,n,3)$  &12,18
\\
&$n=5,7;11$ &$\PP(7n-3,n,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
10&$x^{2i+1}f_{3-i}(x^2,y^n)$  &
$t+zy+g(x,y) \subset \PP(7n,7n-2,n,2)$  &6,12
\\
&$n=3\ i\le 1;7\ i\le 2$ &$\PP(7n-2,n,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
11&$azy^2x^{2j}f_{2-j}(x^2,y^5)+$  &
$t+z^3y+g(z,x,y) \subset \PP(35,11,5,2)$  &4
\\
&$x^{2i+1}f_{3-i}(x^2,y^5)$ &
$\PP(11,5,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
12& $x^7+x^2y^{2n}$ &
$t^2+zy+g(x,y) \subset \PP(7n,14n-5,2n,5)$  &9,15
\\
&$n=3,6;8,9$ &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
13&$x^7+x^2y^n$  &
$t+zy+g(x,y) \subset \PP(7n,7n-5,n,5)$  &10,16,18
\\
&$n=7;9;13;19$ &$\PP(7n-5,n,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
30\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
14& $azx^3y^{2n+1}+x^7+bx^2y^{6n+2}$ &
$t^2+z^3y+g(z,x,y) \subset \PP(21n+7,14n+3,6n+2,5)$  &4,5
\\
&$n=1\ b\ne 0;2$ &
$\Diff=\emptyset$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
15& $azx^3y^n+x^7+bx^2y^{3n-1}$ &
$t+z^3y+g(z,x,y) \subset \PP(21n-7,7n-4,3n-1,5)$  &10
\\
&$n=4,6$ &$\PP(7n-4,3n-1,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
16&$x^7+x^3y^n$  &
$t+zy+g(x,y) \subset \PP(7n,7n-4,n,4)$  &10,18,24
\\
&$n=5;9,11;15$ &$\PP(7n-4,n,4)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
17& $azx^2y^{2n-1}+x^7+$ &
$t+z^3y+g(z,x,y) \subset \PP(21n-14,7n-6,3n-2,4)$  &8
\\
&$+bx^3y^{3n-2},n=3,5$ &$\PP(7n-6,3n-2,4)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
18& $x^7+zy^n$ &
$t+z^3y+x+zy^n \subset \PP(3n-1,n-1,3n-1,2)$  &8,14,22
\\
&$n=6;8,10;14;16,18$ &$\PP(n-1,3n-1,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},0)$} &
28\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
19& $x^7+zxy^{2n+1}$ &
$t^2+z^3y+g(z,x,y) \subset \PP(21n+7,14n+1,6n+2,11)$  &5,11
\\
&$n=2,3;4,5,6$ &
$\Diff=\emptyset$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
20& $x^7+zxy^n$ &
$t+z^3y+g(z,x,y) \subset \PP(21n-7,7n-6,3n-1,11)$  &10,16,22
\\
&$n=6;8,10;12,14$ &$\PP(7n-6,3n-1,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
21& $x^7+zx^2y^n$ &
$t+z^3y+g(z,x,y) \subset \PP(21n-7,7n-5,3n-1,8)$  &10,16
\\
&$n=4,6;8,10$ &$\PP(7n-5,3n-1,8)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
22& $x^8+y^n$ &
$t^2+zy+x^2+y^n \subset \PP(n,2n-2,n,2)$  & 13,16,24
\\
&$n=9;11;15$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{3}{4},0)$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
23&$zy^2(bx^4+cy^5)+x^8+dx^4y^5+$  &
$t^2+z^3y+g(z,x^{1/4},y) \subset \PP(5,3,5,1)$  &4
\\
&$ey^{10}, |c|+|d|+|e|\ne 0$ &
$\Diff$=\scriptsize{$(0,0,\frac{3}{4},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
24& $x^{2i}f_{4-i}(x^2,y^3)$ &
$t^2+zy+g(x^{1/2},y) \subset \PP(6,11,3,1)$  &6
\\
&$i\le 2$ &$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{1}{2},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
25&$y^5z^if_{2-i}(z,y^4)+x^8$  &
$t^2+z^3y+g(z,x^{1/4},y) \subset \PP(13,8,13,2)$  &8
\\
&&$\Diff$=\scriptsize{$(0,0,\frac{3}{4},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
26& $x^8+ax^4y^7+by^{14}$ &
$t^2+zy+x^2+axy^7+by^{14} \subset \PP(7,13,7,1)$  &12
\\
&&$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{3}{4},0)$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
27& $azx^3y^n+x^8+bxy^{3n-1}$ &
$t^2+z^3y+g(z,x,y) \subset \PP(12n-4,8n-5,3n-1,7)$  &4,7
\\
&$n=3\ b\ne 0;4$ &
$\Diff=\emptyset$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
28& $x^8+xy^n$ &
$t^2+zy+x^8+xy^n \subset \PP(4n,8n-7,n,7)$  & 13,15,18
\\
&$n=9;10;12;13$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &21\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
29& $x^8+x^2y^n$ &
$t^2+zy+x^4+xy^n \subset \PP(2n,4n-3,n,3)$  & 10,18
\\
&$n=7;11$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{1}{2},0)$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
30& $x^{3i+2}f_{2-i}(x^3,y^n)$ &
$t^2+zy+g(x,y) \subset \PP(4n,8n-3,n,3)$  &6,9
\\
&$n=4\ i=0;5\ i\le 1$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
31& $x^8+x^3y^n$ &
$t^2+zy+g(x,y) \subset \PP(4n,8n-5,n,5)$  &9,12,15
\\
&$n=6;8;9$ &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
32& $bzx^2y^5+x^8+cx^3y^7$ &
$t^2+z^3y+g(z,x,y) \subset \PP(28,17,7,5)$  &5
\\
& &$\Diff=\emptyset$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
33&$x^8+zy^n$  &
$t^2+z^3y+x^2+zy^n \subset \PP(3n-1,2n-2,3n-1,4)$  &10,13,16
\\
&$n=6;8;10$&$\Diff$=\scriptsize{$(0,0,\frac{3}{4},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
34& $x^8+zxy^n$ &
$t^2+z^3y+g(z,x,y) \subset \PP(12n-4,8n-7,3n-1,13)$  &7,10,13
\\
&$n=5;6,7;8$ &$\Diff=\emptyset$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
35&$x^8+zx^2y^n$  &
$t^2+z^3y+x^4+zxy^n \subset \PP(6n-2,4n-3,3n-1,5)$  &7,10
\\
&$n=4;6$&$\Diff$=\scriptsize{$(0,0,\frac{1}{2},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
36&$\underline{a}z^2x^3+bzy^2x^{2i}f_{2-i}(x^2,y^3)+$  &
$t+z^3y+g(z,x,y) \subset \PP(23,7,3,2)$  &4
\\
&$\underline{c}x^{2j+1}yf_{3-j}(x^2,y^3)$ &
$\PP(7,3,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
&$ i\le 1 || j\le 1$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
37& $y^4z^if_{2-i}(z,y^3)+x^9$ &
$t^2+z^3y+g(z,x^{1/9},y) \subset \PP(5,3,10,1)$  & 9
\\
& &$\PP(5,3,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac{8}{9},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
38 & $x^9+azx^3y^4+by^{11}$ &
$t+z^3y+g(z,x^{1/3},y) \subset \PP(33,10,11,3)$  &18
\\
& &$\PP(10,11,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{2}{3},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
39& $x^9+xy^9$ &
$t+zy+g(x,y) \subset \PP(81,73,9,8)$  &30
\\
& &$\PP(73,9,8)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
40& $x^9+ax^5y^5+bxy^{10}$ &
$t+zy+g(x,y) \subset \PP(45,41,5,4)$  &24
\\
& &$\PP(41,5,4)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
41& $x^9+x^2y^8$ &
$t^2+zy+g(x,y) \subset \PP(36,65,8,7)$  &12
\\
& &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
42&$x^9+x^2y^9$  &
$t+zy+g(x,y) \subset \PP(81,74,9,7)$  &42
\\
& &$\PP(74,9,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
43& $bzx^2y^5+$ &
$t+z^3y+g(z,x,y) \subset \PP(63,19,7,6)$  &12
\\
&$+x^9+cx^3y^7$ &$\PP(19,7,6)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
44& $x^9+x^4y^6$ &
$t^2+zy+g(x,y) \subset \PP(27,49,6,5)$  &15
\\
& &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
45& $x^9+zy^8$ &
$t+z^3y+x+zy^8 \subset \PP(23,7,23,2)$  &36
\\
& &$\PP(7,23,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{8}{9},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
46& $x^9+zxy^6$ &
$t+z^3y+g(z,x,y) \subset \PP(153,46,17,15)$  &10
\\
& &$\PP(46,17,15)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
47& $ay^4z^if_{2-i}(z,y^3)+x^7y^2$ &
$t^2+z^3y+g(z,x^{1/7},y) \subset \PP(5,3,8,1)$  & 7
\\
& &$\Diff$=\scriptsize{$(0,0,\frac{6}{7},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
48& $ay^5z^if_{2-i}(z,y^4)+x^7y^2$ &
$t+z^3y+g(z,x^{1/7},y) \subset \PP(13,4,11,1)$  &14
\\
& &$\PP(4,11,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
49 & $x^7y^2+y^n$ &
$t+zy+xy^2+y^n \subset \PP(n,n-1,n-2,1)$  &28,42
\\
& $n=11;15$ &$\PP(n-1,n-2,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},\frac{6}{7},0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
50& $x^7y^2+y^{2n}$ &
$t^2+zy+xy^2+y^{2n} \subset \PP(n,2n-1,2n-2,1)$  & 15,21
\\
&$n=6;7$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},\frac{6}{7},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
51& $x^7y^2+xy^n$ &
$t+zy+x^7y^2+xy^n \subset \PP(7n-2,7n-8,n-2,6)$  &22,36
\\
&$n=9;13$ &$\PP(7n-8,n-2,6)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
52& $x^7y^2+ax^4y^6+bxy^{10}$ &
$t^2+zy+g(x,y) \subset \PP(17,31,4,3)$  &9
\\
& &$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
53&$y^2x^{2i+1}f_{3-i}(x^2,y^3)$  &
$t+zy+g(x,y) \subset \PP(25,23,3,2)$  &12
\\
&$i\le 2$ &$\PP(23,3,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
54&$x^7y^2+ax^4y^7+bxy^{12}$  &
$t+zy+g(x,y) \subset \PP(41,38,5,3)$  &18
\\
& &$\PP(38,5,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
55&$x^7y^2+x^2y^{2n}$  &
$t^2+zy+g(x,y) \subset \PP(7n-2,14n-9,2n-2,5)$  &9,15
\\
&$n=4;5$ &
$\Diff$=\scriptsize{$(0,\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
56& $azx^3y^4+x^7y^2+bx^2y^9$ &
$t+z^3y+g(z,x,y) \subset \PP(59,18,7,5)$  &10
\\
&&$\PP(18,7,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
57&$x^7y^2+x^2y^{11}$  &
$t+zy+g(x,y) \subset \PP(73,68,9,5)$  &30
\\
& &$\PP(68,9,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
58& $bzx^6+czx^2y^5+$ &
$t+z^3y+g(z,x,y) \subset \PP(43,13,5,4)$  &8
\\
&$+dx^7y^2+ex^3y^7,|b|+|d|\ne 0$ &$\PP(13,5,4)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
&$|c|+|e|\ne 0$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
59&$x^7y^2+x^3y^9$  &
$t+zy+g(x,y) \subset \PP(57,53,7,4)$  &24
\\
& &$\PP(53,7,4)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},\frac{2}{3},0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
60& $x^7y^2+zy^n$ &
$t+z^3y+xy^2+zy^n \subset \PP(3n-1,n-1,3n-5,2)$  &22,28
\\
&$n=8;10$ &$\PP(n-1,3n-5,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{6}{7},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
61& $x^7y^2+zxy^n$ &
$t+z^3y+g(z,x,y) \subset \PP(21n-13,7n-8,3n-5,11)$  &16,22
\\
&$n=6;8$ &$\PP(7n-8,3n-5,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
62& $x^7y^2+zxy^7$ &
$t^2+z^3y+g(z,x,y) \subset \PP(67,41,16,11)$  &11
\\
& &$\Diff=\emptyset$ &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
63& $x^7y^2+zx^2y^6$ &
$t+z^3y+g(z,x,y) \subset \PP(107,33,13,8)$  &16
\\
& &$\PP(33,13,8)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
64& $zx^5+y^{2n}$ &
$t^2+z^3y+zx+y^{2n} \subset \PP(3n,2n-1,4n+1,3)$  &5,11,15
\\
&$n=4;7;9,10$ &
$\Diff$=\scriptsize{$(0,0,\frac{4}{5},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
65 & $zx^5+y^n$ &
$t+z^3y+zx+y^n \subset \PP(3n,n-1,2n+1,3)$  &12,15,20
\\
& $n=9;11;15;21$ &$\PP(n-1,2n+1,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{4}{5},0)$}
&30\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
66& $ay^{2n}z^if_{2-i}(z,y^{2n-1})+zx^5$ &
$t^2+z^3y+g(z,x^{1/5},y) \subset \PP(3n-1,2n-1,4n-1,1)$  &5
\\
&$+dx^5y^{2n-1},n=2\ a\ne 0,3$ &
$\Diff$=\scriptsize{$(0,0,\frac{4}{5},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
67& $ay^nz^if_{2-i}(z,y^{n-1})+zx^5+$ &
$t+z^3y+g(z,x^{1/5},y) \subset \PP(3n-2,n-1,2n-1,1)$  &6,10
\\
&$+cx^5y^{n-1},n=5\ a\ne 0;7$ &$\PP(n-1,2n-1,1)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{4}{5},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
68& $zx^5+bzx^2y^5+$ &
$t^2+z^3y+g(z,x,y) \subset \PP(18,11,5,3)$  &3
\\
&$+ex^6y^2+cx^3y^7+dy^{12}$ &
$\Diff=\emptyset$ &\\
&$|b|+|c|+|d|\ne 0$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
69& $zx^5+bzx^2y^7+$ &
$t+z^3y+g(z,x,y) \subset \PP(51,16,7,3)$  &6
\\
&$+ex^6y^3+cx^3y^{10}+dy^{17}$ &$\PP(16,7,3)$
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
&$|b|+|c|+|d|\ne 0$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
70& $zx^5+xy^{2n+1}$ &
$t^2+z^3y+g(z,x,y) \subset \PP(15n+8,10n+1,4n+3,13)$  &5,9,13
\\
&$n=3;4,5,6;7,8$ &
$\Diff=\emptyset$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
71& $zx^5+xy^n$ &
$t+z^3y+g(z,x,y) \subset \PP(15n+1,5n-4,2n+1,13)$  &11,14,16
\\
&$n=8;10;12;14,16;18$ &$\PP(5n-4,2n+1,13)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
22,26\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
72& $zx^5+x^2y^{2n}$ &
$t^2+z^3y+g(z,x,y) \subset \PP(15n+1,10n-3,4n+1,11)$  &7,11
\\
&$n=3,4,5;6,7$ &
$\Diff=\emptyset$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
73& $zx^5+x^2y^n$ &
$t+z^3y+g(z,x,y) \subset \PP(15n+2,5n-3,2n+1,11)$  &12,14,18
\\
&$n=7;9;11,13;15$ &$\PP(5n-3,2n+1,11)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
22\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
74& $zx^5+x^3y^{2n+1}$ &
$t^2+z^3y+g(z,x,y) \subset \PP(15n+9,10n+3,4n+3,9)$  &8,9
\\
&$n=2;4,5$ &
$\Diff=\emptyset$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
75& $zx^5+x^3y^n$ &
$t+z^3y+g(z,x,y) \subset \PP(15n+3,5n-2,2n+1,9)$  &8,14,18
\\
&$n=6;8;12$ &$\PP(5n-2,2n+1,9)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
76& $zx^5+x^4y^{2n}$ &
$t^2+z^3y+g(z,x,y) \subset \PP(15n+2,10n-1,4n+1,7)$  &7
\\
&$n=3,4$ &
$\Diff=\emptyset$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
77& $zx^5+x^4y^n$ &
$t+z^3y+g(z,x,y) \subset \PP(15n+4,5n-1,2n+1,7)$  &10,14
\\
&$n=5,7;9$ &$\PP(5n-1,2n+1,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
78& $zx^6+y^n$ &
$t^2+z^3y+zx^2+y^n \subset \PP(3n,2n-2,2n+1,6)$  &9
\\
&$n=9,11$ &
$\Diff$=\scriptsize{$(0,0,\frac{2}{3},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
79& $ay^4z^if_{2-i}(z,y^3)+zx^6+$ &
$t^2+z^3y+g(z,x^{1/6},y) \subset \PP(5,3,7,1)$  &6
\\
&$+cx^6y^3$ &
$\Diff$=\scriptsize{$(0,0,\frac{5}{6},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
80& $zx^6+y^{12}$ &
$t^2+z^3y+g(z,x^{1/6},y) \subset \PP(18,11,25,3)$  &18
\\
& &$\Diff$=\scriptsize{$(0,0,\frac{5}{6},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
81& $zx^6+xy^n$ &
$t+z^3y+g(z,x,y) \subset \PP(18n+1,6n-5,2n+1,16)$  &14,32
\\
&$n=8,9,10;11$ &$\PP(6n-5,2n+1,16)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
82& $zx^6+x^2y^{2n+1}$ &
$t^2+z^3y+g(z,x^{1/2},y) \subset \PP(9n+5,6n+1,4n+3,7)$  &5,14
\\
&$n=3;4$ &
$\Diff$=\scriptsize{$(0,0,\frac{1}{2},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
83& $zx^6+x^2y^8$ &
$t^2+z^3y+g(z,x,y) \subset \PP(73,44,17,14)$  &7
\\
& &$\Diff=\emptyset$ &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
84& $zx^6+x^3y^n$ &
$t+z^3y+zx^2+xy^n \subset \PP(6n+1,2n-1,2n+1,4)$  &10,24
\\
&$n=6;8$ &$\PP(2n-1,2n+1,4)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{2}{3},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
85& $zx^6+x^4y^5$ &
$t^2+z^3y+g(z,x,y) \subset \PP(47,28,11,10)$  &5
\\
& &$\Diff=\emptyset$ &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
86& $zx^6+x^4y^6$ &
$t^2+z^3y+zx^3+x^2y^6 \subset \PP(28,17,13,5)$  &10
\\
& &$\Diff$=\scriptsize{$(0,0,\frac{1}{2},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
87& $zx^6+x^5y^5$ &
$t+z^3y+g(z,x,y) \subset \PP(95,29,11,8)$  &16
\\
&&$\PP(29,11,8)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
88& $z^2x^3+y^{2n}$ &
$t^2+z^3y+z^2x+y^{2n} \subset \PP(3n,2n-1,2n+2,3)$  &5,7,9
\\
&$n=4;6;7$ &$\Diff$=\scriptsize{$(0,0,\frac23,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
89& $z^2x^3+y^n$ &
$t+z^3y+z^2x+y^n \subset \PP(3n,n-1,n+2,3)$  &10,12,18
\\
&$n=9;11;15$ &$\PP(n-1,n+2,3)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{2}{3},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
90& $z^2x^3+zy^3(bx^3+cy^4)+dx^6y^2$ &
$t^2+z^3y+g(z,x^{1/3},y) \subset \PP(5,3,4,1)$  &3
\\
&$+ex^3y^6+ly^{10}, |c|+|e|+|l|\ne 0$ &$\Diff$=\scriptsize{$(0,0,\frac23,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
91& $z^2x^3+zy^4(bx^3+cy^5)+$ &
$t+z^3y+g(z,x^{1/3},y) \subset \PP(13,4,5,1)$  &6
\\
&$dx^6y^3+ex^3y^8+ly^{13}$ &$\PP(4,5,1)$,\
$\Diff$=\scriptsize{$(\frac12,0,\frac23,0)$} &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
92& $z^2x^3+xy^n$ &
$t+z^3y+z^2x^3+xy^n \subset \PP(9n+2,3n-2,n+2,8)$  &8,10,14
\\
&$n=7;9;11;13$ &$\PP(3n-2,n+2,8)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} & 16
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
93& $z^2x^3+azx^2y^n+bx^5y^{n-1}+$ &
$t+z^3y+g(z,x,y) \subset \PP(9n+1,3n-1,n+1,4)$  &6,8
\\
&$+cxy^{2n},\ n=4\ |a|+|c|\ne 0;6$ &$\PP(3n-1,n+1,4)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
94& $z^2x^3+x^2y^{2n}$ &
$t^2+z^3y+g(z,x,y) \subset \PP(9n+2,6n-1,2n+2,7)$  &5,7
\\
&$n=3,4;5$ &$\Diff=\emptyset$ &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
95& $z^2x^3+x^2y^n$ &
$t+z^3y+z^2x^3+x^2y^n \subset \PP(9n+4,3n-1,n+2,7)$  &8,12,14
\\
&$n=7;9;11$ &$\PP(3n-1,n+2,7)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
96& $z^2x^3+azy^n+bx^3y^{n-1}$ &
$t+z^3y+z^2x+zy^n +xy^{n-1}\subset \PP(3n-1,n-1,n+1,2)$  &8,12
\\
&$n=6;10$ &$\PP(n-1,n+1,2)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,\frac{2}{3},0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
97& $z^2x^3+azxy^{2n+1}+bx^4y^{2n}$ &
$t^2+z^3y+g(z,x,y) \subset \PP(9n+4,6n+1,2n+2,5)$  &3,5
\\
&$n=2 \ a\ne 0;3$ &$\Diff=\emptyset$ &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
98& $z^2x^3+azxy^{n+1}+bx^4y^n$ &
$t+z^3y+g(z,x,y) \subset \PP(9n+8,3n+1,n+2,5)$  &8,10
\\
&$n=5;7$ &$\PP(3n+1,n+2,5)$,\
$\Diff$=\scriptsize{$(\frac{1}{2},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\

\end{supertabular}

==> (inline-4) <==
\begin{supertabular}{|c|c|c|c|}
\hline
1& $z^2x^2+x^iy^jf_{5-i-j}(x,y)$ & $t +zx^2+x^iy^jf_{5-i-j}(x,y)
\subset \PP(5,3,1,1)$  & 6
\\
&$2i+j\le 3$ & $\PP(3,1,1)$,\
$\Diff$=\scriptsize{$(\frac{2}{3},\frac12,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
2& $z^2x^2+x^5+zy^4$ &
$t +z^2x^2+x^5+zy\subset \PP(10,3,2,7)$  & 21
\\
& & $\PP(3,2,7)$,\
$\Diff$=\scriptsize{$(\frac{2}{3},0,0,\frac34)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
3& $z^2x^2+x^4y+zy^4$ &
$t +z^2x+x^2y+zy^4\subset \PP(17,5,7,3)$  & 18
\\
& & $\PP(5,7,3)$,\
$\Diff$=\scriptsize{$(\frac{2}{3},0,\frac12,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
4& $z^2x^2+x^3y^2+zy^4$ &
$t +z^2x^2+x^3y+zy^2\subset \PP(14,4,3,5)$  & 15
\\
& & $\PP(4,3,5)$,\
$\Diff$=\scriptsize{$(\frac{2}{3},0,0,\frac12)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
5& $z^2xy+x^iy^jf_{5-i-j}(x,y)$ & $t +zx^2+x^iy^jf_{5-i-j}(x,y)
\subset \PP(5,3,1,1)$  & 6
\\
&$i,j\le 1$ & $\PP(3,1,1)$,\
$\Diff$=\scriptsize{$(\frac{2}{3},\frac12,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
6& $z^2xy+x^5+aty^4+by^6$ & $t^3 +zxy+aty^4+by^6
\subset \PP(10,19,6,5)$  & 10
\\
&& $\Diff$=\scriptsize{$(0,\frac12,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
7& $z^2xy+x^5+y^7$ & $t +zxy+x^5+y^7
\subset \PP(35,23,7,5)$  & 30
\\
& & $\PP(23,7,5)$,\
$\Diff$=\scriptsize{$(\frac{2}{3},\frac12,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
8& $z^2xy+x^5+x^2y^4$ & $t +zxy+x^5+x^2y^4
\subset \PP(20,13,4,3)$  & 18
\\
& & $\PP(13,4,3)$,\
$\Diff$=\scriptsize{$(\frac{2}{3},\frac12,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
9& $z^2xy+x^5+zy^4$ & $t +g(z,x,y)
\subset \PP(35,11,7,6)$  & 9
\\
& & $\PP(11,7,6)$,\
$\Diff$=\scriptsize{$(\frac{2}{3},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
10& $z^2xy+x^5+txy^3$ & $t^3 +zxy+x^5+txy^3
\subset \PP(15,29,9,7)$  & 14
\\
&& $\Diff$=\scriptsize{$(0,\frac12,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
11& $z^ix^jf_{4-i-j}(z,x)+y^5$ & $t +z^ix^jf_{4-i-j}(z,x)+y
\subset \PP(4,1,1,4)$  & 6
\\
&$i=j=1$ & $\PP(4,1,1)$,\
$\Diff$=\scriptsize{$(\frac{2}{3},0,0,\frac45)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
12& $z^ix^jf_{4-i-j}(z,x)+xy^4$ & $t +z^ix^jf_{4-i-j}(z,x)+xy
\subset \PP(4,1,1,3)$  & 9
\\
&$i\le 2\ \&\ j\le 1$ & $\PP(1,1,3)$,\
$\Diff$=\scriptsize{$(\frac{2}{3},0,0,\frac34)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
13& $z^ix^jf_{4-i-j}(z,x)+ty^3$ & $t^3+g(z,x,y^{1/3})
\subset \PP(4,3,3,8)$  & 4
\\
&$i,j\le 1$& $\Diff$=\scriptsize{$(0,0,0,\frac23)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
14& $z^ix^jf_{4-i-j}(z,x)+txy^2$ & $t^3+g(z,x,y^{1/2})
\subset \PP(4,3,3,5)$  & 5
\\
&$i\le 2\ \&\ j\le 1$& $\Diff$=\scriptsize{$(0,0,0,\frac12)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
15 & $z^4+zx^2y+y^n$ & $t +z^4 +zxy+ y^n \subset
\PP(4n,n,3n-4,4)$  &9,15,24
\\
&$n=5;7;11$ & $\PP(n,3n-4,4)$,\
$\Diff$=\scriptsize{$(\frac23,0,\frac12,0)$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
16& $z^4+zx^2y+aty^4+btz^2y+$ &
$t^3 +g(z,x^{1/2},y) \subset \PP(4,3,7,2)$  & 4
\\
&$cz^2y^3+dy^6,|a|+|d|\ne 0$ &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
17 & $z^4+zx^2y+ay^4z^if_{2-i}(z,y^2)$ & $t +g(z,x^{1/2},y) \subset
\PP(8,2,5,1)$  &6
\\
& & $\PP(2,5,1)$,\
$\Diff$=\scriptsize{$(\frac23,0,\frac12,0)$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
18& $z^4+zx^2y+aty^6+by^9$ &
$t^3 +g(z,x^{1/2},y) \subset \PP(12,9,23,4)$  & 8
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
19 & $z^4+zx^2y+az^2y^5+by^{10}$ & $t +g(z,x^{1/2},y) \subset
\PP(20,5,13,2)$  &12
\\
& & $\PP(5,13,2)$,\
$\Diff$=\scriptsize{$(\frac23,0,\frac12,0)$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
20& $z^4+zx^2y+xy^n$ & $ t +g(z,x,y)
\subset\PP(8n-4,2n-1,3n-4,5)$  &6,15
\\
&$n=4;6,7$ & $\PP(2n-1,3n-4,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
21& $z^4+zx^2y+atzy^3+bxy^5$ & $ t^3 +g(z,x,y)
\subset\PP(12,9,11,5)$  & 5
\\
& &$\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
22& $z^4+zx^2y+ty^n$ & $ t^3 +g(z,x^{1/2},y)
\subset\PP(4n,3n,9n-8,8)$  &7,10,16
\\
&$n=3;5;7$ &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
23& $z^4+zx^2y+txy^n$ & $ t^3 +g(z,x,y)
\subset\PP(8n-4,6n-3,9n-8,7)$  &5,7
\\
&$n=2;3$ &$\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
24& $z^4+zx^2y+tzy^4$ & $ t^3 +z^4+zxy+tzy^4
\subset\PP(16,12,31,5)$  &10
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
25 & $z^4+x^3y+atxy^2+by^5$ & $t^3 +z+x^3y+atxy^2+by^5 \subset
\PP(5,15,4,3)$  & 4
\\
& & $\PP(5,4,3)$,\
$\Diff$=\scriptsize{$(0,\frac34,0,0)$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
26& $z^4+x^3y+atz^2y+bty^4+$ &
$t^3 +g(z^{1/2},x^{1/3},y) \subset \PP(2,3,5,1)$  & 6
\\
&$cz^2y^3+dy^6,|b|+|c|+|d|\ne 0$ &
$\Diff$=\scriptsize{$(0,\frac12,\frac23,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
27 & $z^4+x^3y+ay^3x^if_{2-i}(x,y^2)$ & $t +g(z^{1/4},x,y) \subset
\PP(7,7,2,1)$  &12
\\
& & $\PP(7,2,1)$,\
$\Diff$=\scriptsize{$(\frac23,\frac34,0,0)$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
28 & $z^4+x^3y+xy^4$ & $t +z+x^3y+xy^4 \subset
\PP(11,11,3,2)$  &12
\\
& & $\PP(11,3,2)$,\
$\Diff$=\scriptsize{$(\frac23,\frac34,0,0)$}&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
29& $z^4+x^3y+zy^n$ & $ t^3 +g(z,x,y)
\subset\PP(4n,3n,4n-3,9)$  &6,9
\\
&$n=4;5$ &$\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
30& $z^4+x^3y+zxy^3$ & $t +z^4+x^3y+zxy^3
\subset \PP(32,8,9,5)$  & 12
\\
& & $\PP(8,9,5)$,\
$\Diff$=\scriptsize{$(\frac{2}{3},0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
31& $z^4+x^3y+ty^n$ & $ t^3 + z+xy+ty^n
\subset\PP(n,3n,3n-2,2)$  &4,24
\\
&$n=3;5$ & $\PP(n,3n-2,2)$,\
$\Diff$=\scriptsize{$(0,\frac34,\frac23,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
32& $z^4+x^3y+tzy^3$ & $ t^3 + z^4+xy+tzy^3
\subset\PP(12,9,31,5)$  &15
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac23,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
33& $z^4+tx^3+y^5$ & $ t^3 + z+tx+y
\subset\PP(1,3,2,3)$  &36
\\
& & $\PP(1,2,3)$,\
$\Diff$=\scriptsize{$(0,\frac34,\frac23,\frac45)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
34& $z^4+tx^3+tzy^2$ & $ t^3 + z^4+tx+tzy
\subset\PP(4,3,8,5)$  &15
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac23,\frac12)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
35& $z^4+tx^2y+y^5$ & $ t^3 + z^2+tx^2y+y^5
\subset\PP(10,15,7,6)$  &12
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
36& $z^4+tx^2y+xy^4$ & $ t^3 + z+tx^2y+xy^4
\subset\PP(7,21,5,4)$  &16
\\
& & $\PP(7,5,4)$,\
$\Diff$=\scriptsize{$(0,\frac34,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
37& $z^4+tx^2y+zy^4$ & $ t^3 + z^4+txy+zy^4
\subset\PP(16,12,23,9)$  &18
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
38& $z^4+tx^2y+tzy^2$ & $ t^3 + z^4+txy+tzy^2
\subset\PP(8,6,11,5)$  &10
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
39& $z^3x+zx^2y+y^n$ & $ t +g(z,x,y)
\subset\PP(5n,n+1,2n-3,5)$  &9,12,15
\\
&$n=5;7;8$ & $\PP(n+1,2n-3,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
40& $z^3x+zx^2y+aty^4+by^6$ & $ t^3 +g(z,x,y)
\subset\PP(10,7,9,5)$  & 5
\\
& &$\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
41& $z^3x+zx^2y+az^2y^4+bxy^5$ & $ t +g(z,x,y)
\subset\PP(22,5,7,3)$  &9
\\
& & $\PP(5,7,3)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
42& $z^3x+zx^2y+tzy^3$ & $ t^3 +g(z,x,y)
\subset\PP(16,11,15,7)$  & 7
\\
& &$\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
43& $z^3x+x^3y+atxy^2+y^5$ & $ t^3 +g(z^{1/3},x,y)
\subset\PP(5,11,4,3)$  &6
\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
44& $z^3x+x^3y+aty^4+by^6$ & $ t^3 +g(z^{1/3},x,y)
\subset\PP(6,13,5,3)$  & 9
\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
45& $z^3x+x^3y+zy^n$ & $ t +g(z,x,y)
\subset\PP(9n+1,2n+1,3n-2,7)$  &16,21
\\
&$n=4;5$ & $\PP(2n+1,3n-2,7)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
46& $z^3x+x^3y+z^2y^3$ & $ t +g(z,x,y)
\subset\PP(29,7,8,5)$  &12
\\
& & $\PP(7,8,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
47& $z^3x+tx^3+y^5$ & $ t^3 + zx+tx^3+y
\subset\PP(3,7,2,9)$  &15
\\
& & $\PP(3,7,2)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,\frac45)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
48& $z^3x+tx^3+tzy^2$ & $ t^3 + z^3x+tx^3+tzy
\subset\PP(9,7,6,11)$  &11
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
49& $z^3x+tx^2y+y^5$ & $ t^3 +zx+tx^2y+y^5
\subset\PP(10,23,7,6)$  & 9
\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
50& $z^3y+az^2x^2+btx^2y+$ &
$t^3 +g(z,x^{1/2},y) \subset \PP(5,4,7,3)$  & 6
\\
&$ctzy^2+dy^5, |ab|\ne 0 \&$ &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$} &
\\
&$(d\ne 0 \ ||\  c\ne 0) $&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
51& $z^3y+z^2x^2+xy^4$ & $ t +z^3y+z^2x^2+xy^4
\subset\PP(26,7,6,5)$  & 9
\\
& & $\PP(7,6,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
52& $z^3y+z^2x^2+azy^4+bx^2y^3$ & $ t +z^3y+z^2x+azy^4+bxy^3
\subset\PP(11,3,5,2)$  & 12
\\
& & $\PP(3,5,2)$,\
$\Diff$=\scriptsize{$(\frac23,0,\frac12,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
53& $z^3y+z^2x^2+txy^2$ & $ t^3 +g(z,x,y)
\subset\PP(14,11,10,9)$  & 5
\\
& &$\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
54& $z^3y+tx^3+xy^4$ & $ t^3 +zy+tx^3+xy^4
\subset\PP(12,29,8,7)$  & 12
\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
55& $tz^3+z^2x^2+xy^4$ & $ t^3 +tz^3+z^2x^2+xy
\subset\PP(6,4,5,13)$  & 13
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac34)$}
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
56& $atz^3+z^2x^2+txy^2+$ &
$t^3 +g(z,x,y^{1/2}) \subset \PP(6,4,5,7)$  & 7
\\
&$bzy^4, |a|+|b|\ne 0$ &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
57& $tz^3+zx^2y+y^{2n+1}$ & $ t^3 +g(z,x,y)
\subset\PP(6n+3,4n+2,7n-1,9)$  & 5,9
\\
&$n=2;3$ &$\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
58& $tz^3+zx^2y+aty^4+$ &
$t^3 +g(z,x^{1/2},y) \subset \PP(6,4,11,3)$  & 6
\\
&$bz^3y^2+cy^6, |a|+|c|\ne 0$ &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
59& $tz^3+zx^2y+y^8$ &
$t^3 + tz^3+zxy+y^8\subset \PP(24,16,47,9)$  & 18
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
60& $tz^3+zx^2y+xy^4$ & $ t^3 +g(z,x,y)
\subset\PP(21,14,19,11)$  & 7
\\
& &$\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
61& $tz^3+zx^2y+z^2y^4$ &
$t^3 + tz^3+zxy+z^2y^4\subset \PP(12,8,23,5)$  & 10
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
61& $z^2x^2+tx^2y+zy^4$ &
$t^3 + z^2x+txy+zy^4\subset \PP(9,7,13,5)$  & 10
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
62& $tz^2x+x^2y^2+y^5$ &
$t^3 + tzx+x^2y^2+y^5\subset \PP(10,11,9,6)$  & 11
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
63& $tz^2x+x^2y^2+zy^4$ &
$t^3 + tz^2x+x^2y+zy^2\subset \PP(9,5,8,11)$  & 10
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
64& $tz^2x+x^2y^2+z^2y^3$ &
$t^3 + tzx+x^2y^2+zy^3\subset \PP(8,9,7,5)$  & 9
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
65& $z^2x+x^4+y^n$ & $ t +zx+x^4+y
\subset\PP(4,3,1,4)$  &7,12,15
\\
&$n=7;11;13;17;19,23$ & $\PP(4,3,1)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,\frac{n-1}{n})$}
& 18,24\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
66& $z^2x+x^4+ty^n(cx^2+dy^{3n})+$ & $ t^3 +g(z^{1/2},x,y^{1/n})
\subset\PP(4,9,3,2)$  &3,4
\\
&$ax^2y^{3n}+by^{6n}, n=1\&|b|+|d|\ne 0;3$ &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
67& $z^2x+x^i(x+y^2)^jf_{4-i}(x,y^{2n})+azy^{5n}$ & $ t+g(z,x,y^{1/n})
\subset\PP(8,3,2,1)$  &3
\\
&$n=1\& (a\ne 0||(i=0\& j\le 3)),2$ & $\PP(3,2,1)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
68& $z^2x+x^4+aty^{2n}+by^{3n}$ & $ t^3 +zx+x^4+aty^2+by^3
\subset\PP(4,9,3,4)$  &7,8
\\
&$n=3;5,7$ &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
69& $z^2x+x^4+ax^2y^n+by^{2n}$ & $ t +zx+x^4+ax^2y+by^2
\subset\PP(4,3,1,2)$  &6,12
\\
&$n=5 \& b\ne 0;7;11$ & $\PP(3,1,2)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
70& $z^2x+aty^2x^if_{2-i}(x,y^3)+$ & $ t^3 +g(z^{1/2},x,y)
\subset\PP(4,9,3,1)$  &2
\\
&$x^kf_{4-k}(x,y^3), i\le 1 || k\le 1$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
71& $z^2x+x^4+atxy^{2n}+bzy^{3n}$ & $ t^3 + g(z,x,y^{1/n})
\subset\PP(8,9,6,5)$  &2,4,5
\\
&$(n=1;2 \& b\ne 0);3,4$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
72& $z^2x+x^4+zy^n$ & $ t +z^2x+x^4+zy
\subset\PP(8,3,2,5)$  &6,7,9
\\
&$n=4;7;8;11,13,14$ & $\PP(3,2,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,\frac{n-1}{n})$}
&15\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
73& $z^2x+x^4+ty^n$ & $ t^3 +zx+x^4+ty
\subset\PP(4,9,3,8)$  &7,10,16
\\
&$n=5,7;9;11,13,15$ &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
74& $z^2x+x^4+txy^n$ & $ t^3 +zx+x^4+txy
\subset\PP(4,9,3,5)$  &10
\\
&$n=7,9$ &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
75& $z^2x+x^4+tzy^n$ & $ t^3 +z^2x+x^4+tzy
\subset\PP(8,9,6,7)$  &6,7
\\
&$n=2,3;4,5,6$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
76& $z^2x+x^i(x+y^n)^jy^{nk}f_{5-i-j-k}(x,y^n)+$ & $ t+g(z,x,y^{1/n})
\subset\PP(5,2,1,1)$  &3
\\
(0)&$azy^{3n}, n=1,2 $ & $\PP(2,1,1)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
77& $z^2x+x^5+aty^{2n}+by^{3n}$ & $ t^3 + g(z,x,y^{1/n})
\subset\PP(5,6,3,5)$  &5
\\
&$n=3,4$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
78& $z^2x+x^5+y^n$ & $ t +z^2x+x^5+y
\subset\PP(5,2,1,5)$  &7,9,12
\\
&$n=7;8;11;13,14$ & $\PP(2,1,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,\frac{n-1}{n})$}
&15\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
79& $z^2x+x^5+azy^n+bx^2y^n$ & $ t +z^2x+x^5+azy+bx^2y
\subset\PP(5,2,1,3)$  &4,6,9
\\
&$(n=4;5)\& a\ne 0;7;8$ & $\PP(2,1,3)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
80& $z^2x+x^5+txy^n$ & $ t^3 +z^2x+x^5+txy
\subset\PP(5,6,3,7)$  &7
\\
&$n=5,6$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
81& $z^2x+x^4y+aty^{2n}+by^{3n}$ & $ t^3 + g(z^{1/2},x,y)
\subset\PP(4n,9n+1,3n-1,4)$  &8
\\
&$n=4,6$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
82& $z^2x+x^4y+ax^2y^n+by^{2n-1}$ & $ t +g(z^{1/2},x,y)
\subset\PP(4n-2,3n-1,n-1,2)$  &4,6,12
\\
&$(n=4;6)\& b\ne 0;10$ & $\PP(3n-1,n-1,2)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
83& $z^2x+x^4y+y^n$ & $ t +g(z^{1/2},x,y)
\subset\PP(4n,3n+1,n-1,4)$  &9,12,16
\\
&$n=8;10;14;16;20$ & $\PP(3n+1,n-1,4)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&18,24\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
84& $z^2x+tf_3(x,y^2)+yf_4(x,y^2)$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(3,7,2,1)$  & 2
\\
(1)& & $\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
$84'$& $z^2x+azy^8+x^iyf_{4-i}(x,y^3)$ & $ t+g(z,x,y)
\subset\PP(13,5,3,1)$  &3
\\
&$a\ne 0 || i\le 2$ & $\PP(5,3,1)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
85& $z^2x+ty^3(ax^2+by^7)+x^{2i}yf_{2-i}(x^2,y^7)$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(10,23,7,2)$  & 4
\\
&$b\ne 0 || i\le 1 $ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
86& $z^2x+x^iyf_{4-i}(x,y^4)$ & $ t+g(z^{1/2},x,y)
\subset\PP(17,13,4,1)$  & 6
\\
& & $\PP(13,4,1)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
87& $z^2x+x^4y+atxy^{2n+1}+bzy^{3n+1}$ & $ t^3 + g(z,x,y)
\subset\PP(8n+3,9n+4,6n+1,5)$  & 4,5
\\
&$n=1 \ b\ne 0;2,3$ &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
88& $z^2x+x^4y+zy^n$ & $ t +g(z,x,y)
\subset\PP(8n+1,3n+1,2n-1,5)$  &6,7,15
\\
&$n=5;6;9,11,12$ & $\PP(3n+1,2n-1,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
89& $z^2x+x^4y+ty^n$ & $ t^3 +g(z^{1/2},x,y)
\subset\PP(4n,9n+2,3n-2,8)$  &7,8,10
\\
&$n=5;7;9;11,13$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&16\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
90& $z^2x+x^4y+txy^n$ & $ t^3 +g(z^{1/2},x,y)
\subset\PP(4n-1,9n-1,3n-2,5)$  & 10
\\
&$n=6,8$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
91& $z^2x+x^4y+tzy^n$ & $ t^3 + g(z,x,y)
\subset\PP(8n+1,9n+2,6n-1,7)$  & 5,7
\\
&$n=2;3,4,5$ &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
92& $z^2x+\underline{a}tx^iy^jf_{4-i-j}(x,y)+\underline{b}x^ky^l\cdot$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(2,5,1,1)$  & 2
\\
&$\cdot f_{6-k-l}(x,y), i=0 || k=0$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
93& $z^2x+ax^6+btx^4+y^n$ & $ t^3+zx+ax^6+btx^4+y
\subset\PP(2,5,1,6)$  & 7,12
\\
&$n=7;11$ & $\PP(2,5,1)$,\
$\Diff$=\scriptsize{$(0,\frac12,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
94& $z^2x+tx(\underline{a}x^3+by^4)+ctzy^2+\underline{d}x^{3i}\cdot$ & $ t^3+g(z,x,y^{1/2})
\subset\PP(4,5,2,3)$  & 3
\\
&$\cdot f_{2-i}(x^3,y^4), c\ne 0 || i=0$ &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
95& $z^2x+t(\underline{a}x^4+bx^2y^3+cy^6)+\underline{d}x^{2i}y^{3j}\cdot$
& $ t^3+g(z^{1/2},x,y^{1/3})
\subset\PP(2,5,1,2)$  & 4
\\
&$\cdot f_{3-i-j}(x^2,y^3), j\le 1\& (c\ne 0||i=0)$ &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac23)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
96& $z^2x+tx(\underline{a}x^3+by^5)+\underline{c}x^{3i}f_{2-i}(x^3,y^5)$
& $ t^3+g(z^{1/2},x,y^{1/5})
\subset\PP(2,5,1,3)$  & 6
\\
&$b\ne 0 || i=0$ &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac45)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
97& $z^2x+\underline{a}tx^4+cty^n+\underline{b}x^6+dx^2y^n$ &
$ t^3+g(z^{1/2},x,y^{1/n})
\subset\PP(2,5,1,4)$  & 6,8
\\
&$ n=5 \& c\ne 0; n=7$ &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
98& $z^2x+ax^6+btx^4+zy^n$ & $ t^3+g(z,x,y^{1/n})
\subset\PP(4,5,2,7)$  & 5,7
\\
&$n=4,5;6$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
99& $z^2x+x^5y+y^n$ & $ t +zx+x^5y+y^n
\subset\PP(5n,4n+1,n-1,5)$  &9,12,30
\\
&$n=7,8;10;12$ & $\PP(4n+1,n-1,5)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
100& $z^2x+x^5y+aty^{2n}+by^{3n}$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(5n,12n+1,3n-1,5)$  & 10
\\
&$n=3,4$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
101& $z^2x+x^iy^{2j+1}f_{5-i-j}(x,y^2)$ & $ t +g(z^{1/2},x,y)
\subset\PP(11,9,2,1)$  &6
\\
&$i\le 2\& j\le 1$ & $\PP(9,2,1)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
102& $z^2x+zy^2(ax^2+by^3)+x^{2i+1}y\cdot $ & $ t+g(z,x,y)
\subset\PP(17,7,3,2)$  & 3
\\
&$\cdot f_{2-i}(x^2,y^3), b\ne 0 || i=0$ & $\PP(7,3,2)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
103& $z^2x+x^5y+x^2y^8$ & $ t +zx+x^5y+x^2y^8
\subset\PP(38,31,7,3)$  & 18
\\
& & $\PP(31,7,3)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
104& $z^2x+x^5y+zy^n$ & $ t +g(z,x,y)
\subset\PP(10n+1,4n+1,2n-1,6)$  & 9
\\
&$n=4,6,7$ & $\PP(4n+1,2n-1,6)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
105& $z^2x+x^5y+ty^n$ & $ t^3 + g(z,x,y)
\subset\PP(5n,6n+1,3n-2,10)$  & 5
\\
&$n=5,7$ &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
106& $z^2x+x^5y+txy^n$ & $ t^3 +g(z^{1/2},x,y)
\subset\PP(5n-1,12n-1,3n-2,7)$  & 14
\\
&$n=5,6$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
107& $z^2x+x^4y^2+y^n$ & $ t +zx+x^4y^2+y^n
\subset\PP(4n,3n+2,n-2,4)$  & 9,15,18
\\
&$n=7;11;13;17$ & $\PP(3n+2,n-2,4)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&24\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
108& $z^2x+x^{2i}y^2f_{2-i}(x^2,y^n)$ & $ t+g(z^{1/2},x,y)
\subset\PP(4n+4,3n+4,n,2)$  & 6,12
\\
&$n=3\ i=0; 7$ & $\PP(3n+4,n,2)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
109& $z^2x+x^4y^2+aty^{2n}+by^{3n}$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(4n,9n+2,3n-2,4)$  & 8
\\
&$n=3,5$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
110& $z^2x+ty^3(ax^2+by^5)+x^{2i}y^2f_{2-i}(x^2,y^5)$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(8,19,5,2)$  & 4
\\
&$b\ne 0 || i\le 1$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
111& $z^2x+x^iy^2f_{4-i}(x,y^3)$ & $ t+g(z^{1/2},x,y)
\subset\PP(14,11,3,1)$  & 6
\\
&$i\le 2$ & $\PP(3n+4,n,2)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
112& $z^2x+x^4y^2+zy^{2n}$ & $ t+g(z,x,y^{1/2})
\subset\PP(8n+1,3n+1,2n-1,5)$  & 6,10
\\
&$n=2;5$ & $\PP(3n+1,2n-1,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,\frac12)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
113& $z^2x+x^4y^2+atxy^4+zy^5$ & $ t^3 + g(z,x,y)
\subset\PP(14,17,8,5)$  & 4
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
114& $z^2x+x^4y^2+zy^n$ & $ t+g(z,x,y)
\subset\PP(8n+2,3n+2,2n-2,5)$  & 9,15
\\
&$n=7;9$ & $\PP(3n+2,2n-2,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
115& $z^2x+x^4y^2+atxy^6+bzy^8$ & $ t^3+g(z,x,y^{1/2})
\subset\PP(11,13,7,5)$  & 5
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
116& $z^2x+x^4y^2+ty^n$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(4n,9n+4,3n-4,8)$  & 7,10,16
\\
&$n=5;7;9,11$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
117& $z^2x+x^4y^2+txy^n$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(4n-2,9n-2,3n-4,5)$  & 10
\\
&$n=5,7$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
118& $z^2x+x^4y^2+tzy^{2n}$ & $ t^3+g(z,x,y^{1/2})
\subset\PP(8n+1,9n+2,6n-1,7)$  & 6,7
\\
&$n=1;2$ &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
119& $z^2x+x^4y^2+tzy^3$ & $ t^3 + g(z,x,y)
\subset\PP(26,31,16,7)$  & 8
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
120& $z^2x+x^iy^j(x+y)^kf_{7-i-j-k}(x,y)+azy^4$ & $ t+g(z,x,y)
\subset\PP(7,3,1,1)$  & 3
\\
&$j\le 3 \& k\le 3 \& (a\ne 0 || i=0)$ & $\PP(3,1,1)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
121& $z^2x+x^7+y^n$ & $ t+z^2x+x^7+y
\subset\PP(7,3,1,7)$  & 9,21
\\
&$n=8;10$ & $\PP(7,3,1)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
122& $z^2x+x^7+aty^6+by^9$ & $ t^3+z^2x+x^7+aty^2+by^3
\subset\PP(7,9,3,7)$  & 7
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
123& $z^2x+ty^2(z+\underline{a}x^3)+\underline{b}x^7+cx^2y^6$ & $ t^3+g(z,x,y^{1/2})
\subset\PP(7,9,3,5)$  & 6
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
124& $z^2x+x^7+x^2y^7$ & $ t+z^2x+x^7+x^2y
\subset\PP(7,3,1,5)$  & 15
\\
& & $\PP(3,1,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,\frac67)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
125& $z^2x+x^7+zy^5+bx^3y^5$ & $ t+z^2x+x^7+zy+bx^3y
\subset\PP(7,3,1,4)$  & 6
\\
& & $\PP(3,1,4)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,\frac45)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
126& $z^2x+x^7+ty^5$ & $ t^3+z^2x+x^7+ty
\subset\PP(7,9,3,14)$  & 7
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac45)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
127& $z^2x+x^7+txy^5$ & $ t^3+z^2x+x^7+txy
\subset\PP(7,9,3,11)$  & 11
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac45)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
128& $z^2x+x^6y+atx^2y^3+y^8$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(16,41,7,6)$  & 4
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
129& $z^2x+ty^2(\underline{a}x^3+by^4)+\underline{c}x^{3i}y\cdot$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(9,23,4,3)$  & 6
\\
&$f_{2-i}(x^3,y^4), b\ne 0 || i=0$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
130& $z^2x+x^{2i}y^{3j+1}f_{3-i-j}(x^2,y^3)$ & $ t+g(z^{1/2},x,y)
\subset\PP(20,17,3,2)$  & 12
\\
&$i\le 1 \& j\le 1$ & $\PP(17,3,2)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
131& $z^2x+x^6y+zy^n$ & $ t+g(z,x,y)
\subset\PP(12n+1,5n+1,2n-1,7)$  & 12,21
\\
&$n=5;6$ & $\PP(5n+1,2n-1,7)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
132& $z^2x+x^6y+ty^n$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(6n,15n+2,3n-2,12)$  & 11,24
\\
&$n=5;7$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
133& $z^2x+x^6y+txy^5$ & $ t^3+g(z,x,y)
\subset\PP(29,37,13,9)$  & 9
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
134& $z^2x+x^6y+tzy^2$ & $ t^3+g(z,x,y)
\subset\PP(25,32,11,9)$  & 9
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
135& $z^2x+x^5y^2+y^n$ & $ t+g(z,x,y)
\subset\PP(5n,2n+1,n-2,5)$  & 9,12,15
\\
&$n=8;10;11$ & $\PP(2n+1,n-2,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
136& $z^2x+x^5y^2+aty^6+by^9$ & $ t^3+g(z,x,y)
\subset\PP(15,19,7,5)$  & 5
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
137& $z^2x+x^5y^2+azy^{n-1}+bx^2y^n$ & $ t+g(z,x,y)
\subset\PP(5n-4,2n-1,n-2,3)$  & 6,9
\\
&$n=6 \ a\ne 0;7$ & $\PP(2n-1,n-2,3)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
138& $z^2x+x^5y^2+txy^5$ & $ t^3+g(z,x,y)
\subset\PP(23,29,11,7)$  & 7
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
139& $z^2x+x^4y^3+y^n$ & $ t+g(z^{1/2},x,y)
\subset\PP(4n,3n+3,n-3,4)$  & 12,16,24
\\
&$n=8;10;14$ & $\PP(3n+3,n-3,4)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
140& $z^2x+x^4y^3+aty^8+by^{12}$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(16,39,9,4)$  & 8
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
141& $z^2x+x^4y^3+ax^2y^8+by^{13}$ & $ t+g(z^{1/2},x,y)
\subset\PP(26,21,5,2)$  & 12
\\
& & $\PP(21,5,2)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
142& $z^2x+x^4y^3+zy^n$ & $ t+g(z,x,y)
\subset\PP(8n+3,3n+3,2n-3,5)$  & 9,15
\\
&$n=5;7,8$ & $\PP(3n+3,2n-3,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
143& $z^2x+x^4y^3+atxy^5+bzy^6$ & $ t^3+g(z,x,y)
\subset\PP(17,21,9,5)$  & 5
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
144& $z^2x+x^4y^3+ty^n$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(4n,9n+6,3n-6,8)$  & 8,10
\\
&$n=5;7$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
145& $z^2x+x^4y^3+ty^9$ & $ t^3+zx+x^4y+ty^3
\subset\PP(12,29,7,8)$  & 16
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac23)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
146& $z^2x+x^4y^3+txy^6$ & $ t^3+zx+x^4y+txy^2
\subset\PP(7,17,4,5)$  & 10
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac23)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
147& $z^2x+x^4y^3+tzy^2$ & $ t^3+g(z,x,y)
\subset\PP(19,24,9,7)$  & 7
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
148& $z^2x+x^4y^3+tzy^3$ & $ t^3+z^2x+x^4y+tzy
\subset\PP(9,11,5,7)$  & 7
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
149& $z^2x+x^iy^jf_{8-i-j}(x,y)$ & $ t+g(z^{1/2},x,y)
\subset\PP(8,7,1,1)$  & 6
\\
&$i\le 1 \& j\le 4$ & $\PP(7,1,1)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
150& $z^2x+x^8+aty^6+by^9$ & $ t^3+zx+x^8+aty^2+by^3
\subset\PP(8,21,3,8)$  & 16
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac23)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
151& $z^2x+x^8+zy^5$ & $ t+z^2x+x^8+zy
\subset\PP(16,7,2,9)$  & 15
\\
& &$\PP(7,2,9)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,\frac45)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
152& $z^2x+x^8+x^2y^7$ & $ t+zx+x^8+x^2y
\subset\PP(8,7,1,6)$  & 36
\\
& & $\PP(7,1,6)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,\frac67)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
153& $z^2x+x^8+txy^5$ & $ t^3+zx+x^8+txy
\subset\PP(8,21,3,13)$  & 26
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac45)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
154& $z^2x+x^8+tzy^2$ & $ t^3+z^2x+x^8+tzy
\subset\PP(16,21,6,11)$  & 11
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
155& $z^2x+x^7y+aty^6+by^9$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(21,55,8,7)$  & 14
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
156& $z^2x+x^7y+x^2y^7$ & $ t+zx+x^7y+x^2y^7
\subset\PP(47,41,6,5)$  & 36
\\
& & $\PP(41,6,5)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
157& $z^2x+x^7y+zy^5$ & $ t+g(z,x,y)
\subset\PP(71,31,9,8)$  & 12
\\
& & $\PP(31,9,8)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
158& $z^2x+x^7y+txy^5$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(34,89,13,11)$  & 22
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
159& $z^2x+x^6y^2+aty^6+by^9$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(18,47,7,6)$  & 12
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
160& $z^2x+x^6y^2+x^2y^7$ & $ t+zx+x^6y^2+x^2y^7
\subset\PP(38,33,5,4)$  & 24
\\
& & $\PP(33,5,4)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
161& $z^2x+x^6y^2+zy^5$ & $ t+g(z,x,y)
\subset\PP(62,27,8,7)$  & 12
\\
& & $\PP(27,8,7)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
162& $z^2x+x^6y^2+txy^5$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(28,73,11,9)$  & 18
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
163& $z^2x+x^6y^2+tzy^2$ & $ t^3+z^2x+x^6y+tzy
\subset\PP(13,17,5,9)$  & 9
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
164& $z^2x+\underline{a}x^5y^3+\underline{b}tx^5+cty^6+dy^9$ & $ t^3+g(z^{1/2},x,y^{1/3})
\subset\PP(5,13,2,5)$  & 10
\\
&$|c|+|d|\ne 0$ &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac23)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
165& $z^2x+x^5y^3+y^{10}$ & $ t+zx+x^5y^3+y^{10}
\subset\PP(50,43,7,5)$  & 30
\\
& & $\PP(43,7,5)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
166& $z^2x+x^5y^3+x^2y^7$ & $ t+zx+x^5y^3+x^2y^7
\subset\PP(29,25,4,3)$  & 18
\\
& & $\PP(25,4,3)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
167& $z^2x+x^5y^3+zy^5$ & $ t+g(z,x,y)
\subset\PP(53,23,7,6)$  & 9
\\
& & $\PP(23,7,6)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
168& $z^2x+x^5y^3+txy^5$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(22,57,9,7)$  & 14
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
169& $z^2x+\underline{a}x^4y^4+\underline{b}tx^4y+cty^6+dy^9$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(12,31,5,4)$  & 8
\\
&$|c|+|d|\ne 0$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
170& $z^2x+x^4y^4+y^{11}$ & $ t+zx+x^4y^4+y^{11}
\subset\PP(44,37,7,4)$  & 24
\\
& & $\PP(37,7,4)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
171& $z^2x+x^4y^4+zy^5$ & $ t+g(z,x,y)
\subset\PP(44,19,6,5)$  & 9
\\
& & $\PP(19,6,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
172& $z^2x+x^4y^4+zy^6$ & $ t+z^2x+x^4y^2+zy^3
\subset\PP(26,11,4,5)$  & 15
\\
& & $\PP(11,4,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,\frac12)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
173& $z^2x+x^4y^4+ty^7$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(28,71,13,8)$  & 16
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
174& $z^2x+x^4y^4+txy^5$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(16,41,7,5)$  & 10
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
175& $z^2x+\underline{a}x^4y^4+\underline{b}tx^5+tzy^2$ & $ t^3+g(z,x,y^{1/2})
\subset\PP(10,13,4,7)$  & 7
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
176& $z^2x+tx^3+y^n$ & $ t^3+zx+tx^3+y
\subset\PP(3,7,2,9)$  & 7,11,14
\\
&$n=7;11;13;17$ & $\PP(3,7,2)$,\
$\Diff$=\scriptsize{$(0,\frac12,0,\frac{n-1}{n})$}
&18\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
177& $z^2x+tx^3+aty^8+bx^3y^4+cy^{12}$ & $ t^3+g(z,x,y^{1/2})
\subset\PP(6,7,4,3)$  & 3
\\
&$|a|+|c|\ne 0$ &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
178& $z^2x+tx^3+y^{2n}$ & $ t^3+z^2x+tx^3+y^2
\subset\PP(6,7,4,9)$  & 5,9
\\
&$n=4,5;7,8$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
179& $z^2x+tx^3+x^2y^n$ & $ t^3+zx+tx^3+x^2y
\subset\PP(3,7,2,5)$  & 10
\\
&$n=7,9$ &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
180& $z^2x+tx^3+atzy^n+bx^2y^{2n}$ & $ t^3+g(z,x,y^{1/n})
\subset\PP(6,7,4,5)$  & 4,5
\\
&$n=2\ a\ne 0;n=3\ a\ne 0, 4$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
181& $z^2x+tx^3+zy^n$ & $ t^3+z^2x+tx^3+zy
\subset\PP(6,7,4,11)$  & 4,5,7
\\
&$n=4;5;6,7;8,9,10$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}
&11\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
182& $z^2x+tx^3y+y^{2n+1}$ & $ t^3 + g(z,x,y)
\subset\PP(6n+3,7n+5,4n-1,9)$  & 5,9
\\
&$n=3;5,6$ &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
183& $z^2x+tx^3y+y^n$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(3n,7n+3,2n-3,9)$  & 10,12,18
\\
&$n=8;10;14$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
184& $z^2x+tx^3y+aty^6+bx^3y^4+cy^9$ & $ t^3 + g(z,x,y)
\subset\PP(9,11,5,3)$  & 3
\\
&$|a|+|c|\ne 0$ &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
185& $z^2x+tx^3y+aty^8+bx^3y^5+cy^{12}$ & $ t^3 + g(z^{1/2},x,y)
\subset\PP(12,29,7,3)$  & 6
\\
&$|a|+|c|\ne 0$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
186& $z^2x+tx^3y+atzy^n+bx^2y^{2n+1}$ & $ t^3 + g(z,x,y)
\subset\PP(6n+1,7n+2,4n-1,5)$  & 5
\\
&$n=2 \ a\ne 0,3$ &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
187& $z^2x+tx^3y+x^2y^8$ & $ t^3 + zx+tx^3y+x^2y^8
\subset\PP(22,53,13,5)$  & 10
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
188& $z^2x+tx^3y+zy^n$ & $ t^3 + g(z,x,y)
\subset\PP(6n+1,7n+3,4n-3,11)$  & 5,7,11
\\
&$n=4;5,6;7,8$ &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
189& $z^2x+tx^5+y^8$ & $ t^3 + z^2x+tx^5+y^2
\subset\PP(10,13,4,15)$  & 5
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac34)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
190& $z^2x+tx^5+x^2y^7$ & $ t^3 + zx+tx^5+x^2y
\subset\PP(5,13,2,11)$  & 22
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac67)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
191& $z^2x+tx^5+zy^5$ & $ t^3 + z^2x+tx^5+zy
\subset\PP(10,13,4,17)$  & 10
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac45)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
192& $z^2x+tx^4y+y^n$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(4n,10n+3,2n-3,12)$  & 10,24
\\
&$n=8;10$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
193& $z^2x+tx^4y+x^2y^7$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(26,67,11,8)$  & 16
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
194& $z^2x+tx^4y+zy^5$ & $ t^3 + g(z,x,y)
\subset\PP(41,53,17,14)$  & 7
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
195& $z^2x+tx^3y^2+y^8$ & $ t^3 + g(z,x,y)
\subset\PP(24,31,10,9)$  & 5
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
196& $z^2x+tx^3y^2+y^{10}$ & $ t^3+z^2x+tx^3y+y^5
\subset\PP(15,19,7,9)$  & 9
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
197& $z^2x+tx^3y^2+y^{11}$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(33,83,16,9)$  & 18
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
198& $z^2x+tx^3y^2+x^2y^7$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(17,43,8,5)$  & 10
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
199& $z^2x+tx^3y^2+zy^5$ & $ t^3 + g(z,x,y)
\subset\PP(32,41,14,11)$  & 7
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
200& $z^2x+tx^3y^2+zy^6$ & $ t^3+z^2x+tx^3y+zy^3
\subset\PP(19,24,9,11)$  & 11
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
201& $z^2y+x^7+y^n$ & $ t +zy+x+y^n
\subset\PP(n,n-1,n,1)$  & 15,21,36
\\
&$n=8;10;16;20$ & $\PP(n-1,n,1)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,\frac67,0)$}
&42\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
202& $z^2y+x^7+ty^{n+1}(az+by^{3n+1})+$ & $ t^3 +g(z,x^{1/7},y)
\subset\PP(2n+1,3n+1,6n+3,1)$  &7
\\
&$cy^{6n+3}, n=1,2 $ & $\PP(2n+1,3n+1,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac67,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
203& $z^2y+x^7+y^{2n+1}$ & $ t + z^2y+x+y^{2n+1}
\subset\PP(2n+1,n,2n+1,1)$  & 15,21
\\
&$n=5,6;8,9 $ & $\PP(n,2n+1,1)$,\
$\Diff$=\scriptsize{$(\frac23,0,\frac67,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
204& $z^2y+x^7+aty^{4n}+by^{6n}$ & $ t^3 +g(z^{1/2},x^{1/7},y)
\subset\PP(2n,6n-1,6n,1)$  & 8,14
\\
&$n=2;3$ & $\PP(2n,6n-1,1)$,\
$\Diff$=\scriptsize{$(0,\frac12,\frac67,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
205& $z^2y+x^i(x+y^2)^jf_{7-i-j}(x,y^2)$ & $ t+g(z^{1/2},x,y)
\subset\PP(14,13,2,1)$  & 6
\\
&$i\le 5 \& j\le 5$ & $\PP(13,2,1)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
206& $z^2y+x^7+xy^n$ & $ t+zy+x^7+xy^n
\subset\PP(7n,7n-6,n,6)$  & 15,21,30
\\
&$n=7;11;13;17$ & $\PP(7n-6,n,6)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&36\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
207& $z^2y+x^7+ax^4y^n+bxy^{2n}$ & $ t+g(z^{1/2},x,y)
\subset\PP(7n,7n-3,n,3)$  & 12,18
\\
&$n=4;8$ & $\PP(7n-3,n,3)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
208& $z^2y+ty(ax^4+bx^2y^3+cy^6)+$ & $ t^3 +g(z^{1/2},x,y)
\subset\PP(7,19,3,2)$  &4
\\
&$x^{2i+1}f_{3-i}(x^2,y^3), |b|+|c|\ne 0 || i\le 1 $ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
209& $z^2y+x^7+ax^4y^{2n+1}+bxy^{4n+2}$ & $ t+g(z,x,y)
\subset\PP(14n+7,7n+2,2n+1,3)$  & 9
\\
&$n=2,3$ & $\PP(7n+2,2n+1,3)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
210& $z^2y+x^{2i+1}f_{3-i}(x^2,y^5)$ & $ t+g(z^{1/2},x,y)
\subset\PP(35,33,5,2)$  & 12
\\
&$i\le 2$ & $\PP(33,5,2)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
211& $z^2y+x^7+atx^3y^n+bx^2y^{3n}$ & $ t^3 +g(z^{1/2},x,y)
\subset\PP(7n,21n-5,3n,5)$  &4,10
\\
&$n=2 \ b\ne 0;4$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
212& $z^2y+x^7+x^2y^{2n+1}$ & $ t+g(z,x,y)
\subset\PP(14n+7,7n+1,2n+1,5)$  & 9,15
\\
&$n=3;5,6$ & $\PP(7n+1,2n+1,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
213& $z^2y+x^7+x^2y^n$ & $ t+g(z^{1/2},x,y)
\subset\PP(7n,7n-5,n,5)$  & 16,30
\\
&$n=8;14$ & $\PP(7n-5,n,5)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
214& $z^2y+x^7+atx^3y^3+bx^2y^9$ & $ t^3 + g(z,x,y)
\subset\PP(21,29,9,5)$  & 5
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
215& $z^2y+x^7+x^3y^n$ & $ t+g(z^{1/2},x,y)
\subset\PP(7n,7n-4,n,4)$  & 10,18,24
\\
&$n=5;7;11$ & $\PP(7n-4,n,4)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
216& $z^2y+x^7+atx^2y^6+bx^3y^9$ & $ t^3 +g(z^{1/2},x,y)
\subset\PP(21,59,9,4)$  & 8
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
217& $z^2y+x^7+ty^n$ & $ t^3 +zy+x+ty^n
\subset\PP(n,3n-2,3n,2)$  & 10,22,28
\\
&$n=5;9,11;13$ & $\PP(n,3n-2,2)$,\
$\Diff$=\scriptsize{$(0,\frac12,\frac67,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
218& $z^2y+x^7+txy^n$ & $ t^3 +g(z^{1/2},x,y)
\subset\PP(7n,21n-11,3n,11)$  & 8,16,22
\\
&$n=4;6,8;10$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
219& $z^2y+x^7+txy^{2n+1}$ & $ t^3 + g(z,x,y)
\subset\PP(14n+7,21n+5,6n+3,11)$  & 5,11
\\
&$n=2;3,4$ &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
220& $z^2y+x^7+tx^2y^n$ & $ t^3 +g(z^{1/2},x,y)
\subset\PP(7n,21n-8,3n,8)$  & 10,16
\\
&$n=3,5;7$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
221& $z^2y+x^8+ty^2(az+by^4)+cy^9$ & $ t^3 +g(z,x^{1/8},y)
\subset\PP(3,4,9,1)$  & 8
\\
& & $\PP(3,4,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac78,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
222& $z^2y+x^8+ax^4y^5+by^{10}$ & $ t+g(z,x^{1/2},y)
\subset\PP(20,9,5,2)$  & 12
\\
& & $\PP(9,5,2)$,\
$\Diff$=\scriptsize{$(\frac23,0,\frac12,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
223& $z^2y+x^8+y^{11}$ & $ t + z^2y+x+y^{11}
\subset\PP(11,5,11,1)$  & 24
\\
& & $\PP(11,5,1)$,\
$\Diff$=\scriptsize{$(\frac23,0,\frac78,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
224& $z^2y+x^8+xy^n$ & $ t+g(z^{1/2},x,y)
\subset\PP(8n,8n-7,n,7)$  & 18,42
\\
&$n=8;10$ & $\PP(8n-7,n,7)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
225& $z^2y+x^8+xy^9$ & $ t^3 +zy+x^8+xy^9
\subset\PP(24,65,9,7)$  & 14
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
226& $z^2y+x^8+x^2y^7$ & $ t+g(z,x,y)
\subset\PP(56,25,7,6)$  & 9
\\
&& $\PP(25,7,6)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
227& $z^2y+x^8+ax^5y^4+bx^2y^8$ & $ t+g(z^{1/2},x,y)
\subset\PP(32,29,4,3)$  & 18
\\
& & $\PP(29,4,3)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
228& $z^2y+x^8+atx^2y^4+bx^3y^6$ & $ t^3 +g(z^{1/2},x,y)
\subset\PP(16,43,6,5)$  & 10
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
229& $z^2y+x^8+x^3y^7$ & $ t+zy+x^8+x^3y^7
\subset\PP(56,51,7,5)$  & 30
\\
& & $\PP(51,7,5)$,\
$\Diff$=\scriptsize{$(\frac23,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
230& $z^2y+x^2+ty^7$ & $ t^3 +z^2y+x^2+ty^7
\subset\PP(14,19,21,4)$  & 16
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac34,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
231& $z^2y+x^8+txy^n$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(8n,24n-13,3n,13)$  & 10,26
\\
&$n=5;6$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
232& $z^2y+zx^4+y^n$ & $ t + z^2y+zx+y^n
\subset\PP(2n,n-1,n+1,2)$  & 12,16,24
\\
&$n=8;10;14$ & $\PP(n-1,n+1,2)$,\
$\Diff$=\scriptsize{$(\frac23,0,\frac34,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
233& $z^2y+zx^4+ty(azy+bx^4+cy^5)+$ & $ t^3 +g(z,x^{1/4},y)
\subset\PP(3,4,5,1)$  &4
\\
&$dx^4y^4+ey^9, |a|+|c|+|d|+|e|\ne 0$ &
$\Diff$=\scriptsize{$(0,0,\frac34,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
234& $z^2y+zx^4+x^{2i}y^2f_{3-i}(x^2,y^3)$ & $ t +g(z,x^{1/2},y)
\subset\PP(11,5,3,1)$  & 6
\\
&$i\le 2$ & $\PP(5,3,1)$,\
$\Diff$=\scriptsize{$(\frac23,0,\frac12,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
235& $z^2y+zx^4+aty^8+by^{12}$ & $ t^3 +g(z,x^{1/4},y)
\subset\PP(8,11,13,2)$  & 8
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac34,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
236& $z^2y+zx^4+ax^4y^6+by^{13}$ & $ t + z^2y+zx+axy^6+by^{13}
\subset\PP(13,6,7,1)$  & 12
\\
& & $\PP(6,7,1)$,\
$\Diff$=\scriptsize{$(\frac23,0,\frac34,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
237& $z^2y+zx^4+xy^{3n+1}$ & $ t^3 + g(z,x,y)
\subset\PP(8n+3,12n+1,3n+2,7)$  & 4,7
\\
&$n=2;3$ &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
238& $z^2y+zx^4+xy^n$ & $ t+g(z,x,y)
\subset\PP(8n+1,4n-3,n+1,7)$  & 13,18,21
\\
&$n=8;9,11;12 $& $\PP(4n-3,n+1,7)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
239& $z^2y+zx^4+x^2y^n$ & $ t+g(z,x^{1/2},y)
\subset\PP(4n+1,2n-1,n+1,3)$  & 10,18
\\
&$n=6;10$& $\PP(2n-1,n+1,3)$,\
$\Diff$=\scriptsize{$(\frac23,0,\frac12,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
240& $z^2y+zx^4+ax^5y^n+bx^2y^{2n+1}$ & $ t+g(z,x,y)
\subset\PP(8n+5,4n+1,n+1,3)$  & 6,9
\\
&$n=3 \ b\ne 0;4 $& $\PP(4n+1,n+1,3)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
241& $z^2y+zx^4+x^3y^n$ & $ t+g(z,x,y)
\subset\PP(8n+3,4n-1,n+1,5)$  & 9,12,15
\\
&$n=5;7;8 $& $\PP(4n-1,n+1,5)$,\
$\Diff$=\scriptsize{$(\frac23,0,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
242& $z^2y+zx^4+atx^2y^4+bx^3y^6$ & $ t^3 + g(z,x,y)
\subset\PP(17,23,7,5)$  & 5
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
243& $z^2y+zx^4+ty^n$ & $ t^3+g(z,x^{1/4},y)
\subset\PP(2n,3n-2,3n+2,4)$  & 10,13,16
\\
&$n=5;7;9 $&
$\Diff$=\scriptsize{$(0,0,\frac34,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
244& $z^2y+zx^4+txy^n$ & $ t^3 + g(z,x,y)
\subset\PP(8n+1,12n-5,3n+2,13)$  & 7,10
\\
&$n=4;5,6$ &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
245& $z^2y+zx^4+tx^2y^n$ & $ t^3+g(z,x^{1/2},y)
\subset\PP(4n+1,6n-1,3n+2,5)$  & 7,10
\\
&$n=3;5 $&
$\Diff$=\scriptsize{$(0,0,\frac12,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
246& $z^2y+tx^5+y^n$ & $ t^3+zy+tx+y^n
\subset\PP(n,3n-3,2n,3)$  & 15,30
\\
&$n=8;14$ &
$\Diff$=\scriptsize{$(0,\frac12,\frac45,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
247& $z^2y+tx^5+atx^2y^4+bx^6y^2+$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(10,27,4,3)$  & 3
\\
&$cx^3y^6+dy^{10}$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
248& $z^2y+tx^5+y^{11}$ & $ t^3+z^2y+tx+y^{11}
\subset\PP(11,15,22,3)$  & 11
\\
&&
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
249& $z^2y+tx^5+aty^8+bx^5y^4+cy^{12}$ & $ t^3+g(z^{1/2},x,y^{1/5})
\subset\PP(4,11,8,1)$  & 10
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,\frac45,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
250& $z^2y+tx^5+xy^n$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(5n,15n-13,2n,13)$  & 16,22,26
\\
&$n=8;10;12$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
251& $z^2y+tx^5+xy^9$ & $ t^3 + g(z,x,y)
\subset\PP(45,61,18,13)$  & 9
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
252& $z^2y+tx^5+x^2y^n$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(5n,15n-11,2n,11)$  & 12,18,22
\\
&$n=6;8;10$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
253& $z^2y+tx^5+x^2y^7$ & $ t^3 + g(z,x,y)
\subset\PP(35,47,14,11)$  & 7
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
254& $z^2y+tx^5+x^3y^5$ & $ t^3 + g(z,x,y)
\subset\PP(25,33,10,9)$  & 5
\\
& &
$\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
255& $z^2y+tx^5+x^3y^8$ & $ t^3+zy+tx^5+x^3y^8
\subset\PP(40,111,16,9)$  & 18
\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
256& $z^2y+tx^5+x^4y^n$ & $ t^3+g(z^{1/2},x,y)
\subset\PP(5n,15n-7,2n,7)$  & 10,14
\\
&$n=4;6$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\

\end{supertabular}

==> (inline-5) <==
\begin{supertabular}{|c|c|c|c|}
\hline 1& $z^ix^jf_{4-i-j}(x,y)+y^n$ & $tz+z^ix^jf_{4-i-j}(x,y)+y
\subset \PP(3,1,1,4)$  & 5,8
\\
&$n=5 \ i=0 \& j\le 2; 7$ & $\PP(3,1,1)$,\
$\Diff$=\scriptsize{$(\frac12,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
2& $f_4(z,x)+y^3f_2(z,x)+$ & $tz+g(z,x,y^{1/3})
\subset \PP(3,1,1,2)$  & 4
\\
(1)&$+y^6$ &
$\Diff$=\scriptsize{$(\frac12,0,0,\frac23)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
3& $z^ix^jf_{4-i-j}(x,y)+ty^n$ & $t^2z+z^ix^jf_{4-i-j}(x,y)+ty
\subset \PP(3,2,2,5)$  & 3,5
\\
&$n=3 \ i=0 \& j\le 1; 4$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
4& $z^4+x^3y+y^n$ & $tz+z^4+xy+y^n
\subset \PP(3n,n,4n-4,4)$  & 7,15,16
\\
&$n=5;9;11;15$ &
$\Diff$=\scriptsize{$(\frac12,0,\frac23,0)$} &
24\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
5& $z^4+x^3y+az^2y^n+by^{2n}$ & $tz+g(z,x^{1/3},y)
\subset \PP(3n,n,4n-2,2)$  & 4,12
\\
&$n=3\ b\ne 0;7$ &
$\Diff$=\scriptsize{$(\frac12,0,\frac23,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
6& $z^4+x^iyf_{3-i}(x,y^n)$ & $tz+g(z,x,y)
\subset \PP(9n+3,3n+1,4n,4)$  & 7,8
\\
&$n=2; 4$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
7& $z^if_{4-i}(z,y^2)+x^3y+aty^5$ & $t^2z+g(z,x^{1/3},y)
\subset \PP(3,2,7,1)$  & 3
\\
&$a\ne 0 || i\le 1$ &
$\Diff$=\scriptsize{$(0,0,\frac23,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
8& $z^if_{4-i}(z,y^3)+x^3y$ & $tz+z^if_{4-i}(z,y^3)+xy
\subset \PP(9,3,11,1)$  & 6
\\
&$i\le 2$ &
$\Diff$=\scriptsize{$(\frac12,0,\frac23,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
9& $z^4+x^3y+xy^n$ & $tz+g(z,x,y)
\subset \PP(9n-3,3n-1,4n-4,8)$  & 8,16
\\
&$n=6; 8$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
10& $z^4+x^3y+zxy^4$ & $tz+g(z,x,y)
\subset \PP(33,11,13,5)$  & 10
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
11& $z^4+x^3y+aty^7+bzxy^5$ & $ t^2z +g(z,x,y)
\subset\PP(21,14,17,5)$  & 5
\\
& &$\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
12& $z^4+x^3y+ty^n$ & $t^2z+g(z,x^{1/3},y)
\subset \PP(3n,2n,8n-5,5)$  & 6,9,15
\\
&$n=3;6;8,9$ &
$\Diff$=\scriptsize{$(0,0,\frac23,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
13& $z^4+x^3y+txy^n$ & $ t^2z +g(z,x,y)
\subset\PP(9n-3,6n-2,8n-5,7)$  & 5,7
\\
&$n=2;3,4$ &$\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
14& $z^4+x^iy^jf_{5-i-j}(x,y)$ & $tz+g(z,x,y)
\subset \PP(15,5,4,4)$  & 8
\\
&$i\le 2 \& j\le 2$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
15& $z^4+x^5+zxy^3$ & $tz+z^4+x^5+zxy
\subset \PP(15,5,4,11)$  & 22
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,\frac23)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
16& $z^4+x^3y^2+az^2y^3+by^6$ & $tz+z^4+xy^2+az^2y^3+by^6
\subset \PP(9,3,8,2)$  & 12
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,\frac23,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
17& $z^4+x^3y^2+y^7$ & $tz+z^4+xy^2+y^7
\subset \PP(21,7,20,4)$  & 24
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,\frac23,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
18& $z^4+x^3y^2+ty^4$ & $t^2z+z^4+xy+ty^2
\subset \PP(6,4,11,5)$  & 15
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac23,\frac12)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
19& $z^4+tx^3+y^5$ & $t^2z+z^4+tx+y
\subset \PP(3,2,5,8)$  & 15
\\
& &$\PP(3,2,5)$,\
$\Diff$=\scriptsize{$(0,0,\frac23,\frac45)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
20& $z^4+tx^3+xy^4$ & $t^2z+z^4+tx^3+xy
\subset \PP(9,6,5,19)$  & 8
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac34)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
21& $z^4+tx^3+x^2y^3$ & $t^2z+z^4+tx^3+x^2y
\subset \PP(9,6,5,14)$  & 7
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac23)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
22& $z^4+tx^3+zxy^3$ & $t^2z+z^4+tx^3+zxy
\subset \PP(9,6,5,13)$  & 13
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac23)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
23& $z^4+tx^2y+y^n$ & $t^2z+g(z,x^{1/2},y)
\subset \PP(3n,2n,5n-8,8)$  & 10,16
\\
&$n=5;7$ &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
24& $z^4+tx^2y+az^2y^3+by^6$ & $t^2z+g(z,x^{1/2},y)
\subset \PP(9,6,11,4)$  & 8
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
25& $z^4+tx^2y+xy^5$ & $ t^2z +g(z,x,y)
\subset\PP(27,18,17,11)$  & 11
\\
& &$\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
26& $z^3x+x^3y+y^{2n+1}$ & $ t^2z +g(z,x,y)
\subset\PP(7n+3,4n+3,6n,9)$  & 3,9
\\
&$n=2;4,5$ & $\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
27& $z^3x+x^3y+y^n$ & $tz+g(z,x,y)
\subset \PP(7n-1,2n+1,3n-3,9)$  & 8,11,18
\\
&$n=6;8;12$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
28& $z^3x+az^3y^3+x^iyf_{3-i}(x,y^3)$ & $tz+g(z,x,y)
\subset \PP(23,7,9,3)$  & 6
\\
&$i\le 2$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
29& $z^3x+x^3y+z^2y^5$ & $ t^2z +g(z,x,y)
\subset\PP(18,11,14,5)$  & 5
\\
& & $\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
30& $z^3x+x^3y+z^2y^6$ & $tz+g(z,x,y)
\subset \PP(43,13,17,5)$  & 10
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
31& $z^3x+x^3y+ty^n$ & $ t^2z +g(z,x,y)
\subset\PP(7n-1,4n+1,6n-4,11)$  & 5,11
\\
&$n=4;6$ & $\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
32& $z^3x+x^iy^jf_{5-i-j}(x,y)$ & $tz+g(z,x,y)
\subset \PP(11,4,3,3)$  & 6
\\
&$i\le 1 \& j\le 2$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
33& $z^3x+x^4y+y^6$ & $tz+g(z,x,y)
\subset \PP(53,19,15,12)$  & 24
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
34& $z^3x+x^3y^2+y^7$ & $tz+g(z,x,y)
\subset \PP(47,16,15,9)$  & 18
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
35& $z^3x+x^3y^2+z^2y^3$ & $tz+g(z,x,y)
\subset \PP(23,8,7,5)$  & 10
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
36& $z^3x+x^3y^2+ty^4$ & $t^2z+z^3x+x^3y+ty^2
\subset \PP(13,9,8,11)$  & 11
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
37& $z^3x+tx^3+y^n$ & $t^2z+z^3x+tx^3+y
\subset \PP(7,5,4,19)$  & 5,19
\\
&$n=5;6$ &$\PP(7,5,4)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
38& $z^3x+tx^2y+y^6$ & $ t^2z +g(z,x,y)
\subset\PP(29,20,18,13)$  & 9
\\
& & $\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
39& $z^3y+x^5+y^6$ & $tz+z^3y+x+y^6
\subset \PP(13,5,18,3)$  & 30
\\
& &$\PP(13,5,3)$,\
$\Diff$=\scriptsize{$(\frac12,0,\frac45,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
40& $z^3y+x^5+zxy^3$ & $tz+g(z,x,y)
\subset \PP(29,11,8,7)$  & 14
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
41& $z^3y+z^2x^2+azxy^3+x^3y^2+$ & $tz+g(z,x,y)
\subset \PP(13,5,4,3)$  & 6
\\
&$cy^6$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
42& $z^3y+tx^3+y^n$ & $t^2z+g(z,x^{1/3},y)
\subset \PP(2n+1,2n-2,4n-1,6)$  & 6,9
\\
&$n=5;6$ &
$\Diff$=\scriptsize{$(0,0,\frac23,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
43& $z^2x^2+x^iy^jf_{5-i-j}(x,y)$ & $tz+g(z,x,y)
\subset \PP(7,3,2,2)$  & 4
\\
&$i\le 1 \& j\le 2$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
44& $z^2x^2+x^5+azxy^3+by^6$ & $tz+z^2x^2+x^5+azxy+by^2
\subset \PP(7,3,2,5)$  & 10
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,\frac23)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
45& $z^2x^2+x^5+xy^5$ & $tz+z^2x^2+x^5+xy
\subset \PP(7,3,2,8)$  & 16
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,\frac45)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
46& $z^2x^2+x^5+ty^4$ & $t^2z+z^2x^2+x^5+ty
\subset \PP(7,6,4,13)$  & 13
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac34)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
47& $z^2x^2+x^4y+azxy^3+by^6$ & $tz+g(z,x,y)
\subset \PP(17,7,5,4)$  & 8
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
48& $z^2x^2+x^4y+ty^4$ & $t^2z+z^2x+x^2y+ty^4
\subset \PP(11,9,13,5)$  & 10
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
49& $z^2x^2+x^3y^2+y^7$ & $tz+g(z,x,y)
\subset \PP(31,11,10,6)$  & 12
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
50& $z^2x^2+x^3y^2+az^2y^3+bxy^5$ & $tz+g(z,x,y)
\subset \PP(19,7,6,4)$  & 8
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
51& $z^2x^2+x^3y^2+ty^4$ & $t^2z+z^2x^2+x^3y+ty^2
\subset \PP(8,6,5,7)$  & 7
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
52& $z^2x^2+tx^2y+y^n$ & $t^2z+g(z,x^{1/2},y)
\subset \PP(2n-1,n+2,3n-4,5)$  & 6,10
\\
&$n=5;7$ &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
53& $z^2x^2+tx^2y+y^6$ & $ t^2z +g(z,x,y)
\subset\PP(11,8,7,5)$  & 5
\\
& & $\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
54& $z^2x^2+tx^2y+xy^5$ & $ t^2z +g(z,x,y)
\subset\PP(17,12,11,7)$  & 7
\\
& & $\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
55& $z^2y^2+x^5+y^n$ & $tz+z^2y^2+x+y^n
\subset \PP(n+2,n-2,2n,2)$  & 15,20
\\
&$n=7;9$ &$\PP(n+2,n-2,3)$,\
$\Diff$=\scriptsize{$(\frac12,0,\frac45,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
56& $z^2y^2+x^5+azy^5+by^8$ & $tz+z^2y^2+x+azy^5+by^8
\subset \PP(5,3,8,1)$  & 10
\\
& &$\PP(5,3,1)$,\
$\Diff$=\scriptsize{$(\frac12,0,\frac45,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
57& $z^2y^2+x^5+xy^n$ & $tz+g(z,x,y)
\subset \PP(5n+8,5n-8,2n,8)$  & 11,16
\\
&$n=5;7$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
58& $z^2y^2+x^5+ax^3y^3+bxy^6$ & $tz+g(z,x,y)
\subset \PP(19,11,6,4)$  & 8
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
59& $z^2y^2+x^5+azxy^3+bx^2y^4$ & $tz+g(z,x,y)
\subset \PP(13,7,4,3)$  & 6
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
60& $z^2y^2+x^5+x^2y^5$ & $tz+g(z,x,y)
\subset \PP(31,19,10,6)$  & 12
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
61& $z^2y^2+x^5+ty^5$ & $t^2z+z^2y^2+x+ty^5
\subset \PP(7,8,22,3)$  & 11
\\
& &$\PP(7,8,3)$,\
$\Diff$=\scriptsize{$(0,0,\frac45,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
62& $z^2y^2+x^5+ty^6$ & $t^2z+z^2y+x+ty^3
\subset \PP(4,5,13,3)$  & 15
\\
& &$\PP(4,5,3)$,\
$\Diff$=\scriptsize{$(0,0,\frac45,\frac12)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
63& $z^2y^2+x^5+txy^3$ & $ t^2z +g(z,x,y)
\subset\PP(23,24,14,11)$  & 7
\\
& & $\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
64& $z^2y^2+x^5+txy^4$ & $t^2z+z^2y+x^5+txy^2
\subset \PP(14,17,9,11)$  & 11
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
65& $z^2y^2+x^5+tx^2y^2$ & $t^2z+z^2y+x^5+tx^2y
\subset \PP(8,9,5,7)$  & 7
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
66& $z^2xy+x^iy^jf_{5-i-j}(x,y)$ & $tz+g(z,x,y)
\subset \PP(7,3,2,2)$  & 4
\\
&$i\le 1 \& j\le 1$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
67& $z^2xy+x^5+y^n$ & $tz+g(z,x,y)
\subset \PP(6n+5,4n-5,2n,10)$  & 8,20
\\
&$n=6;7$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
68& $z^2xy+x^5+ty^4$ & $ t^2z +g(z,x,y)
\subset\PP(29,27,17,14)$  & 7
\\
& & $\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
69& $z^2x+x^i(x+y^3)^jf_{4-i-j}(x,y^3)$ & $tz+g(z,x,y^{1/3})
\subset \PP(5,3,2,2)$  & 4
\\
&$i\le 2 \& j\le 3$ &
$\Diff$=\scriptsize{$(\frac12,0,0,\frac23)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
70& $z^2x+x^4+y^n$ & $tz+z^2x+x^4+y
\subset \PP(5,3,2,8)$  & 5,7,10
\\
&$n=5;7;9;11;13,15$ & $\PP(5,3,2)$,\
$\Diff$=\scriptsize{$(\frac12,0,0,\frac{n-1}{n})$} &
11,16\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
71& $z^2x+x^4+ax^2y^n+by^{2n}$ & $tz+z^2x+x^4+ax^2y+by^2
\subset \PP(5,3,2,4)$  & 3,8
\\
&$n=3\ b\ne 0;5,7$ &
$\Diff$=\scriptsize{$(\frac12,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
72& $z^2x+azx^i(x+y^2)^jy^{2k+1}f_{2-i-j-k}$ & $tz+g(z,x,y)
\subset \PP(5,3,2,1)$  & 2
\\
&$(x,y^2)+x^l(x+y^2)^nf_{4-l-n}(x,y^2)$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
&$(i=0 || l\le 1) \& (j=0 || n\le 2)$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
73& $z^2x+x^4+ty^n$ & $t^2z+z^2x+x^4+ty
\subset \PP(5,6,4,11)$  & 5,6,7
\\
&$n=4,5;6;7;8,9,10$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
11\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
74& $z^2x+x^4+txy^n$ & $t^2z+z^2x+x^4+txy
\subset \PP(5,6,4,7)$  & 7
\\
&$n=4,5,6$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
74& $z^2x+zf_3(x,y)+f_5(x,y)$ & $tz+g(z,x,y)
\subset \PP(3,2,1,1)$  & 2
\\
(2)& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
75& $\underline{z^2x+zx^3+x^5}+atxy^n+by^{2n}$ & $t^2z+g(z,x,y^{1/n})
\subset \PP(3,4,2,5)$  & 3,5
\\
(3)&$n=3\ b\ne 0;5$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
76& $\underline{z^2x+zx^3+x^5}+y^n$ & $tz+\underline{z^2x+zx^3+x^5}+y
\subset \PP(3,2,1,5)$  & 7,10
\\
(3)&$n=7;9$ &$\PP(3,2,1)$,\
$\Diff$=\scriptsize{$(\frac12,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
77& $\underline{z^2x+zx^3+x^5}+ty^n$ & $t^2z+\underline{z^2x+zx^3+x^5}+ty
\subset \PP(3,4,2,7)$  & 4,5,7
\\
(3)&$n=4^*;5;6$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
78& $z^2x+x^4y+y^n$ & $tz+g(z,x,y)
\subset \PP(5n-1,3n+1,2n-2,8)$  & 7,10,12
\\
&$n=6;8;10;12$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
16\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
79& $z^2x+x^4y+ax^2y^{n+1}+by^{2n+1}$ & $tz+g(z,x,y)
\subset \PP(5n+2,3n+2,2n,4)$  & 4,8
\\
&$n=3\ b\ne 0;5$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
80& $z^2x+x^i(x+y^2)^jyf_{4-i-j}(x,y^2)$ & $tz+g(z,x,y)
\subset \PP(11,7,4,2)$  & 4
\\
&$i\le 2 \& j\le 3$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
81& $z^2x+x^4y+ty^n$ & $ t^2z +g(z,x,y)
\subset\PP(5n-1,6n+1,4n-3,11)$  & 5,6,7
\\
&$n=4;5;6;7,8$ & $\Diff=\emptyset$
&11 \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
82& $z^2x+x^4y+txy^n$ & $ t^2z +g(z,x,y)
\subset\PP(5n-2,6n-1,4n-3,7)$  & 7
\\
&$n=4,5$ & $\Diff=\emptyset$
& \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
83& $z^2x+x^i(x+y)^jy^kf_{6-i-j-k}(x,y)$ & $tz+g(z,x,y)
\subset \PP(7,5,2,2)$  & 4
\\
&$i\le 1 \& j\le 2 \& k\le 2$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
84& $z^2x+x^6+y^7$ & $tz+z^2x+x^6+y
\subset \PP(7,5,2,12)$  & 8
\\
& &$\PP(7,5,2)$,\
$\Diff$=\scriptsize{$(\frac12,0,0,\frac67)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
85& $z^2x+x^6+x^2y^5$ & $tz+z^2x+x^6+x^2y
\subset \PP(7,5,2,8)$  & 16
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,\frac45)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
86& $z^2x+x^6+ty^5$ & $t^2z+z^2x+x^6+ty
\subset \PP(7,10,4,17)$  & 10
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac45)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
87& $z^2x+x^6+txy^4$ & $t^2z+z^2x+x^6+txy
\subset \PP(7,10,4,13)$  & 13
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac34)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
88& $z^2x+x^5y+y^n$ & $tz+g(z,x,y)
\subset \PP(6n-1,4n+1,2n-2,10)$  & 8,10
\\
&$n=7;8$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
89& $z^2x+x^5y+ty^5$ & $ t^2z +g(z,x,y)
\subset\PP(29,41,17,14)$  & 7
\\
& & $\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
90& $z^2x+x^4y^2+y^n$ & $tz+g(z,x,y)
\subset \PP(5n-2,3n+2,2n-4,8)$  & 11,16
\\
&$n=7;9$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
91& $z^2x+x^4y^2+ax^2y^5+by^8$ & $tz+g(z,x,y)
\subset \PP(19,13,6,4)$  & 8
\\
&&
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
92& $z^2x+x^4y^2+ty^5$ & $ t^2z +g(z,x,y)
\subset\PP(23,32,14,11)$  & 7
\\
& & $\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
93& $z^2x+x^4y^2+ty^6$ & $t^2z+z^2x+x^4y+ty^3
\subset \PP(14,19,9,11)$  & 11
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
94& $z^2x+x^4y^2+txy^4$ & $t^2z+z^2x+x^4y+txy^2
\subset \PP(8,11,5,7)$  & 7
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
95& $z^2x+tx^3+y^n$ & $t^2z+z^2x+tx^3+y
\subset \PP(4,5,3,13)$  & 5,6,7,8
\\
& $n=5;6;7;8;9;10;11,12$& $\PP(4,5,3)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
9,10,13\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
96& $z^2x+tx^3+x^2y^n$ & $t^2z+z^2x+tx^3+x^2y
\subset \PP(4,5,3,7)$  & 7
\\
& $n=5,6$&
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
97& $z^2x+tx^4+y^n$ & $t^2z+z^2x+tx^4+y
\subset \PP(5,7,3,17)$  & 6,7,17
\\
& $n=6;7;8$& $\PP(5,7,3)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
98& $z^2x+tx^4+x^2y^5$ & $t^2z+z^2x+tx^4+x^2y
\subset \PP(5,7,3,11)$  & 11
\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac45)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
99& $z^2x+tx^3y+y^n$ & $ t^2z +g(z,x,y)
\subset\PP(4n-1,5n+2,3n-4,13)$  & 7,9,10
\\
&$n=6;7;8;9$ & $\Diff=\emptyset$
&13\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
100& $z^2x+tx^3y+x^2y^5$ & $ t^2z +g(z,x,y)
\subset\PP(17,23,11,7)$  & 7
\\
& & $\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
101& $z^2y+x^5+y^n$ & $tz+z^2y+x+y^n
\subset \PP(n+1,n-1,2n,2)$  & 8,10,16
\\
&$n=6;8;12;14$ &$\PP(n+1,n-1,2)$,\
$\Diff$=\scriptsize{$(\frac12,0,\frac45,0)$} &
20\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
102& $z^2y+x^5+ty^n(az+by^{3n-1})+$ & $t^2z+g(z,x^{1/5},y)
\subset \PP(n,2n-1,4n-1,1)$  & 5
\\
&$czy^{2n}+dy^{4n-1}, n=2,3$ &$\PP(n,2n-1,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac45,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
103& $z^2y+x^5+azy^n+by^{2n-1}$ & $tz+g(z,x^{1/5},y)
\subset \PP(n,n-1,2n-1,1)$  & 6,10
\\
&$n=5;7$ &$\PP(n,n-1,1)$,\
$\Diff$=\scriptsize{$(\frac12,0,\frac45,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
104& $z^2y+x^i(x+y^2)^jf_{5-i-j}(x,y^2)$ & $tz+g(z,x,y)
\subset \PP(11,9,4,2)$  & 4
\\
&$i\le 3 \& j\le 3$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
105& $z^2y+x^5+xy^n$ & $tz+g(z,x,y)
\subset \PP(5n+4,5n-4,2n,8)$  & 6,11,12
\\
&$n=5;7;9;11$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
16\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
106& $z^2y+x^5+ax^3y^n+bxy^{2n}$ & $tz+g(z,x,y)
\subset \PP(5n+2,5n-2,2n,4)$  & 4,8
\\
&$n=3 \ b\ne 0;5$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
107& $z^2y+x^5+x^2y^n$ & $tz+g(z,x,y)
\subset \PP(5n+3,5n-3,2n,6)$  & 7,12
\\
&$n=4;8$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
108& $z^2y+\underline{a}tx^3y+\underline{b}x^5+cty^6+dzxy^3$ & $ t^2z +g(z,x,y)
\subset\PP(7,11,5,3)$  & 3
\\
&$+ex^2y^5, |c|+|d|+|e|\ne 0$ & $\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
109& $z^2y+x^5+azxy^4+bx^2y^7$ & $tz+g(z,x,y)
\subset \PP(19,16,7,3)$  & 6
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
110& $z^2y+x^5+ty^n$ & $t^2z+z^2y+x+ty^n
\subset \PP(n+1,2n-1,4n+1,3)$  & 5,10,15
\\
&$n=4;7;9,10$ &$\PP(n+1,2n-1,3)$,\
$\Diff$=\scriptsize{$(0,0,\frac45,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
111& $z^2y+x^5+txy^n$ & $ t^2z +g(z,x,y)
\subset\PP(5n+4,10n-3,4n+1,11)$  & 6,7,11
\\
&$n=3,4;5;6,7$ & $\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
112& $z^2y+x^5+tx^2y^n$ & $ t^2z +g(z,x,y)
\subset\PP(5n+3,10n-1,4n+1,7)$  & 7
\\
&$n=3,4$ & $\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
113& $z^2y+x^6+ty^2(az+by^3)+czy^4+$ & $t^2z+g(z,x^{1/6},y)
\subset \PP(2,3,7,1)$  & 6
\\
&$dy^7$ &$\PP(2,3,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac56,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
114& $z^2y+x^6+ax^3y^4+by^8$ & $tz+z^2y+x^2+axy^4+by^8
\subset \PP(9,7,8,2)$  & 12
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,\frac23,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
115& $z^2y+x^6+xy^n$ & $tz+g(z,x,y)
\subset \PP(6n+5,6n-5,2n,10)$  & 8,20
\\
&$n=6;7$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
116& $z^2y+x^6+azxy^3+bx^2y^5$ & $tz+g(z,x,y)
\subset \PP(17,13,5,4)$  & 8
\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
117& $z^2y+x^6+ty^6$ & $t^2z+z^2y+x+ty^6
\subset \PP(7,11,25,3)$  & 18
\\
& &$\PP(7,11,3)$,\
$\Diff$=\scriptsize{$(0,0,\frac56,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
118& $z^2y+x^6+txy^4$ & $ t^2z +g(z,x,y)
\subset\PP(29,44,17,14)$  & 7
\\
& & $\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
119& $z^2y+x^6+tx^2y^3$ & $t^2z+z^2y+x^3+txy^3
\subset \PP(11,17,13,5)$  & 10
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
120& $z^2y+tx^4+y^n$ & $t^2z+z^2y+tx+y^n
\subset \PP(n+1,2n-2,3n-1,4)$  & 8,12,16
\\
&$n=6;8;10$ &
$\Diff$=\scriptsize{$(0,0,\frac34,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
121& $z^2y+tx^4+ty^2(az+by^3)+czy^4+$ & $t^2z+g(z,x^{1/4},y)
\subset \PP(2,3,5,1)$  & 4
\\
&$dx^4y^2+ey^7, |a|+|b|+|c|+|e|\ne 0$ &
$\Diff$=\scriptsize{$(0,0,\frac34,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
122& $z^2y+tx^4+azy^5+by^9$ & $t^2z+z^2y+tx+azy^5+by^9
\subset \PP(5,8,13,2)$  & 8
\\
& &
$\Diff$=\scriptsize{$(0,0,\frac34,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
123& $z^2y+tx^4+xy^n$ & $ t^2z +g(z,x,y)
\subset\PP(4n+3,8n-7,3n-1,13)$  & 7,10,13
\\
&$n=5;6,7;8$ & $\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
124& $z^2y+tx^4+x^2y^n$ & $t^2z+g(z,x^{1/2},y)
\subset \PP(2n+1,4n-3,3n-1,5)$  & 6,10
\\
&$n=4;6$ &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$} &
\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
125& $z^2y+tx^4+azxy^3+bx^2y^5$ & $ t^2z +g(z,x,y)
\subset\PP(11,17,7,5)$  & 5
\\
& & $\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
126& $z^2y+tx^4+x^3y^4$ & $ t^2z +g(z,x,y)
\subset\PP(17,27,11,7)$  & 7
\\
& & $\Diff=\emptyset$
&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\

\end{supertabular}
